Gaia Search for stellar Companions of TESS Objects of Interest III

The latest results from our ongoing multiplicity study of (Community) TESS Objects of Interest are presented, using astro- and photometric data from the ESA-Gaia mission, to detect stellar companions of these stars and characterize their properties. A total of 124 binary and 7 hierarchical triple star systems were detected among 2175 targets, whose multiplicity was investigated in the course of our survey, which are located at distances closer than about 500pc around the Sun. The detected companions and the targets are located at the same distance and share a common proper motion, as expected for components of gravitationally bound stellar systems, as proven with their accurate Gaia EDR3 astrometry. The companions have masses in the range between about 0.09 and 2.5$M_\odot$ and are most frequently found in the mass range between 0.15 and 0.8$M_\odot$. The companions exhibit projected separations to the targets between about 50 to 9700au and their frequency is the highest and constant up to about 500au, while it decreases for larger projected separations. In addition to mainly mid M to early K dwarfs, 4 white dwarf companions were detected in this survey, whose true nature could be identified with their photometric properties.

==> (inline-0) <==
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
131\,A & $17.3796 \pm 0.2321$ & $\,\,195.051 \pm 0.201$ & $-29.902 \pm 0.245$ & 2.215 & $10.6790 \pm 0.0030$ &  &  \\
131\,B & $17.6272 \pm 0.0190$ & $\,\,191.547 \pm 0.018$ & $-33.575 \pm 0.023$ & 0.000 & $14.4076 \pm 0.0028$ & $0.1350^{+0.0931}_{-0.1220}$ &  \\
\hline
165\,A & $\,\,\,4.8611 \pm 0.0137$ & \ \ \ \ $2.972 \pm 0.017$ & $-39.532 \pm 0.017$ & 0.105 & $10.0148 \pm 0.0028$ &  &  \\
165\,B & $\,\,\,4.8747 \pm 0.0175$ & \ \ \ \ $2.838 \pm 0.020$ & $-38.344 \pm 0.026$ & 0.141 & $10.8240 \pm 0.0028$ & $0.0200^{+0.1021}_{-0.0135}$ &  \\
\hline
179\,A & $25.8847 \pm 0.0128$ & $\,\,\,-36.661 \pm 0.015$ & $\,\,50.558 \pm 0.015$ & 0.090 & $\,\,\,8.7417 \pm 0.0028$ & $0.1910^{+0.1590}_{-0.1590}$ & \texttt{SHC} \\
\,\,\,179\,B$^*$ & $26.0194 \pm 0.0251$ & $\,\,\,-36.365 \pm 0.034$ & $\,\,44.539 \pm 0.026$ & 0.237 & $\,\,\,9.7510 \pm 0.0028$ &  &  \\
179\,C & $25.8934 \pm 0.0317$ & $\,\,\,-35.230 \pm 0.056$ & $\,\,58.438 \pm 0.031$ & 0.247 & $10.2997 \pm 0.0035$ &  &  \\
\hline
182\,A & $\,\,\,8.6674 \pm 0.3940$ & $-109.836 \pm 0.298$ & $-71.894 \pm 0.364$ & 3.058 & $10.1480 \pm 0.0028$ &  &  \\
182\,B & $\,\,\,9.1717 \pm 0.0981$ & $-109.671 \pm 0.085$ & $-78.636 \pm 0.087$ & 0.747 & $11.6106 \pm 0.0030$ & $0.2445^{+0.1062}_{-0.2356}$ &  \\
\hline
187\,B & $\,\,\,5.4744 \pm 0.0114$ & $\ \ \,\,-8.727 \pm 0.016$ & $\,\,\,\,\,6.539 \pm 0.015$ & 0.095 & $\,\,\,9.4145 \pm 0.0028$ &  &  \\
187\,A & $\,\,\,5.5222 \pm 0.0182$ & $\ \ \,\,-6.824 \pm 0.026$ & $\,\,\,\,\,6.451 \pm 0.023$ & 0.178 & $\,\,\,7.8031 \pm 0.0028$ & $0.2150^{+0.1021}_{-0.0694}$ &  \\
\hline
235\,A & $\,\,\,7.2494 \pm 0.0305$ & $\,\,109.522 \pm 0.043$ & $\,\,46.966 \pm 0.037$ & 0.276 & $\,\,\,9.8694 \pm 0.0028$ &  &  \\
235\,B & $\,\,\,6.8951 \pm 0.0833$ & $\,\,108.513 \pm 0.131$ & $\,\,47.616 \pm 0.206$ & 0.483 & $11.4130 \pm 0.0095$ & $0.3420^{+0.1330}_{-0.1330}$ & \texttt{SHC} \\
\hline
245\,A & $\,\,\,7.9962 \pm 0.0185$ & $\ \ \,53.199 \pm 0.016$ & $-19.102 \pm 0.015$ & 0.102 & $\,\,\,8.8903 \pm 0.0028$ & $0.0000^{+0.2482}_{-0.0000}$ & \texttt{SHC} \\
245\,B & $\,\,\,8.1296 \pm 0.0293$ & $\ \ \,53.964 \pm 0.022$ & $-16.422 \pm 0.025$ & 0.163 & $10.8509 \pm 0.0056$ &  &  \\
\hline
341\,A & $\,\,\,2.3873 \pm 0.0254$ & $\ \ \,15.460 \pm 0.027$ & $-22.442 \pm 0.019$ & 0.000 & $13.9410 \pm 0.0031$ & $0.6010^{+0.1111}_{-0.0930}$ &  \\
341\,B & $\,\,\,1.7204 \pm 0.4847$ & $\ \ \,14.337 \pm 0.383$ & $-22.030 \pm 0.439$ & 0.000 & $18.8344 \pm 0.0050$ &  &  \\
\hline
347\,A & $\,\,\,2.8388 \pm 0.0159$ & $\ \ \,\,-6.290 \pm 0.015$ & $-12.151 \pm 0.016$ & 0.097 & $11.6005 \pm 0.0028$ & $0.3167^{+0.1288}_{-0.0828}$ &  \\
347\,B & $\,\,\,2.9301 \pm 0.2132$ & $\ \ \,\,-6.538 \pm 0.236$ & $-12.795 \pm 0.235$ & 0.837 & $18.2050 \pm 0.0049$ &  &  \\
\hline
349\,B & $\,\,\,2.6539 \pm 0.2958$ & $\ \ \,\,-6.514 \pm 0.219$ & $\,\,\,-5.407 \pm 0.291$ & 1.102 & $11.4834 \pm 0.0037$ & $0.0393^{+0.0108}_{-0.0108}$ & $\maltese$ \\
349\,A & $\,\,\,3.2703 \pm 0.1719$ & $\ \ \,\,-5.516 \pm 0.138$ & $\,\,\,-6.357 \pm 0.169$ & 1.509 & $11.0474 \pm 0.0030$ &  &  \\
\hline
388\,A & $\,\,\,2.8158 \pm 0.0265$ & $\ \ \,23.418 \pm 0.037$ & $\,\,\,-6.844 \pm 0.023$ & 0.138 & $10.5685 \pm 0.0028$ & $0.4040^{+0.2633}_{-0.2633}$ & \texttt{SHC} \\
388\,B & $\,\,\,2.8071 \pm 0.5963$ & $\ \ \,22.230 \pm 0.815$ & $\,\,\,-6.318 \pm 0.539$ & 0.740 & $19.1630 \pm 0.0080$ &  &  \\
\hline
415\,A & $\,\,\,2.6143 \pm 0.0150$ & $\ \ \ \ 2.418 \pm 0.018$ & $\,\,\,-6.590 \pm 0.019$ & 0.143 & $10.8987 \pm 0.0028$ & $0.8420^{+0.2551}_{-0.4691}$ &  \\
415\,B & $\,\,\,1.8170 \pm 0.1818$ & $\ \ \ \ 4.098 \pm 0.193$ & $\,\,\,-9.302 \pm 0.231$ & 1.774 & $15.9338 \pm 0.0048$ &  &  \\
\hline
570\,A & $\,\,\,5.2492 \pm 0.0103$ & $\ \ \,50.352 \pm 0.012$ & $-23.635 \pm 0.011$ & 0.035 & $10.4592 \pm 0.0028$ & $0.3343^{+0.2270}_{-0.1529}$ &  \\
570\,B & $\,\,\,5.3592 \pm 0.1774$ & $\ \ \,51.611 \pm 0.366$ & $-24.517 \pm 0.282$ & 0.870 & $17.2697 \pm 0.0061$ &  &  \\
\hline
580\,A & $\,\,\,2.9455 \pm 0.0163$ & $\ \ \,\,-6.241 \pm 0.017$ & $\,\,10.025 \pm 0.017$ & 0.130 & $\,\,\,9.5824 \pm 0.0028$ & $0.2185^{+0.0476}_{-0.1155}$ &  \\
580\,B & $\,\,\,1.7373 \pm 0.2606$ & $\ \ \,\,-5.891 \pm 0.301$ & $\,\,\,\,\,9.340 \pm 0.270$ & 2.621 & $13.6393 \pm 0.0099$ &  &  \\
\hline
611\,A & $10.3021 \pm 0.0127$ & $\,\,\,-32.656 \pm 0.010$ & $-22.250 \pm 0.012$ & 0.070 & $11.0197 \pm 0.0028$ & $0.3565^{+0.1389}_{-0.1389}$ & \texttt{SHC} \\
\,\,\,\,611\,B$^{**}$ & $10.3232 \pm 0.0447$ & $\,\,\,-32.901 \pm 0.038$ & $-22.014 \pm 0.044$ & 0.000 & $16.3545 \pm 0.0028$ &  &  \\
611\,C & $10.4937 \pm 0.2304$ & $\,\,\,-32.701 \pm 0.286$ & $-22.078 \pm 0.309$ & 1.481 & $17.1389 \pm 0.0082$ &  &  \\
\hline
612\,A & $\,\,\,3.4309 \pm 0.0119$ & $\,\,\,-12.616 \pm 0.012$ & $\,\,10.721 \pm 0.013$ & 0.084 & $10.4943 \pm 0.0028$ & $0.3343^{+0.2270}_{-0.1529}$ &  \\
612\,B & $\,\,\,4.2722 \pm 0.3024$ & $\,\,\,-15.250 \pm 0.306$ & $\,\,\,\,\,9.726 \pm 0.369$ & 3.008 & $14.7403 \pm 0.0046$ &  &  \\
\hline
621\,A & $\,\,\,5.4852 \pm 0.0158$ & $\,\,\,-29.409 \pm 0.015$ & $\,\,20.293 \pm 0.018$ & 0.123 & $\,\,\,8.2623 \pm 0.0028$ & $0.4515^{+0.2663}_{-0.1465}$ &  \\
621\,B & $\,\,\,6.0144 \pm 0.3178$ & $\,\,\,-25.282 \pm 0.668$ & $\,\,16.771 \pm 0.371$ & 1.882 & $15.0906 \pm 0.0066$ &  &  \\
\hline
642\,A & $\,\,\,2.3724 \pm 0.0207$ & $\ \ \,\,-9.490 \pm 0.016$ & $\,\,\,\,\,4.576 \pm 0.018$ & 0.157 & $\,\,\,9.5351 \pm 0.0028$ & $0.5198^{+0.3242}_{-0.3242}$ & \texttt{SHC} \\
642\,B & $\,\,\,2.6404 \pm 0.1104$ & $\ \ \,\,-9.590 \pm 0.131$ & $\,\,\,\,\,3.826 \pm 0.177$ & 0.661 &  &  &  \\
\hline
649\,A & $\,\,\,2.3297 \pm 0.0170$ & $\ \ \,\,-6.345 \pm 0.017$ & $\,\,\,\,\,4.522 \pm 0.017$ & 0.111 & $10.3683 \pm 0.0028$ & $0.0000^{+0.1439}_{-0.0000}$ & \texttt{SHC} \\
649\,B & $\,\,\,2.2754 \pm 0.0236$ & $\ \ \,\,-6.695 \pm 0.022$ & $\,\,\,\,\,3.622 \pm 0.024$ & 0.136 & $13.3604 \pm 0.0032$ &  &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
703\,A & $\,\,\,8.2963 \pm 0.0126$ & $\ \ \,28.949 \pm 0.013$ & $\ 32.623 \pm 0.017$ & 0.074 & $10.6983 \pm 0.0028$ & $0.1180^{+0.1668}_{-0.0805}$ &  \\
703\,B & $\,\,\,7.6940 \pm 0.1425$ & $\ \ \,30.040 \pm 0.261$ & $\ 34.233 \pm 0.491$ & 0.849 & $16.2538 \pm 0.0048$ &  &  \\
\hline
728\,A & $\,\,\,5.8060 \pm 0.0251$ & $\,\,\,-20.639 \pm 0.028$ & $-11.691 \pm 0.020$ & 0.137 & $11.0092 \pm 0.0028$ & $0.0793^{+0.1263}_{-0.0713}$ &  \\
728\,B & $\,\,\,6.6888 \pm 0.1070$ & $\,\,\,-19.758 \pm 0.155$ & $-16.627 \pm 0.090$ & 0.627 & $12.7028 \pm 0.0028$ &  &  \\
\hline
749\,A & $\,\,\,4.4576 \pm 0.0942$ & $\,\,\,-36.421 \pm 0.117$ & $-34.242 \pm 0.094$ & 0.585 & $14.9733 \pm 0.0028$ &  &  \\
749\,B & $\,\,\,5.0780 \pm 0.1821$ & $\,\,\,-40.418 \pm 0.239$ & $-38.125 \pm 0.224$ & 0.372 & $17.3451 \pm 0.0035$ & $0.0000^{+0.6299}_{-0.0000}$ & \texttt{SHC} \\
\hline
772\,A & $\,\,\,7.3167 \pm 0.0335$ & $\,\,\,-29.718 \pm 0.040$ & $-11.636 \pm 0.027$ & 0.249 & $11.4449 \pm 0.0029$ & $0.0303^{+0.3867}_{-0.0223}$ &  \\
772\,B & $\,\,\,7.4435 \pm 0.3314$ & $\,\,\,-29.239 \pm 0.624$ & $-10.535 \pm 0.241$ & 0.825 & $17.4297 \pm 0.0039$ &  &  \\
\hline
862\,A & $\,\,\,4.9684 \pm 0.0584$ & $\,\,\,-18.885 \pm 0.079$ & $\ \ \,19.993 \pm 0.089$ & 0.477 & $\,\,\,9.2644 \pm 0.0030$ & $0.3507^{+0.0495}_{-0.0495}$ & $\maltese$ \\
862\,B & $\,\,\,4.7103 \pm 0.0799$ & $\,\,\,-19.215 \pm 0.103$ & $\ \ \,23.205 \pm 0.096$ & 0.493 & $\,\,\,9.7715 \pm 0.0044$ &  &  \\
\hline
911\,A & $11.7415 \pm 0.0280$ & $\ \ \,\,-5.650 \pm 0.031$ & $\,\,\,-76.912 \pm 0.024$ & 0.180 & $\,\,\,8.3783 \pm 0.0028$ & $0.3275^{+0.2443}_{-0.2528}$ &  \\
911\,B & $12.3022 \pm 0.0889$ & $\ \ \,\,-4.665 \pm 0.243$ & $\,\,\,-79.384 \pm 0.161$ & 0.507 & $12.6767 \pm 0.0063$ &  &  \\
\hline
940\,A & $\,\,\,5.6636 \pm 0.4490$ & $\ \ \,\,-5.817 \pm 0.490$ & $\ \ \,33.695 \pm 0.327$ & 2.576 & $11.6420 \pm 0.0029$ & $0.8152^{+0.1613}_{-0.2163}$ &  \\
940\,B & $\,\,\,7.5265 \pm 0.1193$ & $\ \ \,\,-4.855 \pm 0.131$ & $\ \ \,35.907 \pm 0.093$ & 0.744 & $14.5242 \pm 0.0028$ &  &  \\
\hline
947\,A & $\,\,\,2.6085 \pm 0.0324$ & $\ \ \,19.944 \pm 0.034$ & $\,\,\,-13.453 \pm 0.023$ & 0.217 & $11.0293 \pm 0.0028$ & $1.3640^{+0.1617}_{-0.2705}$ &  \\
947\,B & $\,\,\,2.6727 \pm 0.0565$ & $\ \ \,19.583 \pm 0.059$ & $\,\,\,-15.782 \pm 0.042$ & 0.312 & $13.4329 \pm 0.0029$ &  &  \\
\hline
954\,A & $\,\,\,4.1829 \pm 0.0156$ & $\ \ \,\,-5.768 \pm 0.009$ & $\,\,\,-29.621 \pm 0.016$ & 0.102 & $10.2353 \pm 0.0028$ & $0.2511^{+0.2501}_{-0.2501}$ & \texttt{SHC} \\
954\,B & $\,\,\,4.1235 \pm 0.2068$ & $\ \ \,\,-6.286 \pm 0.114$ & $\,\,\,-28.807 \pm 0.241$ & 0.913 & $17.1242 \pm 0.0034$ &  &  \\
\hline
993\,A & $\,\,\,2.8294 \pm 0.0220$ & $\ \ \,\,-9.392 \pm 0.022$ & $\ \ \,\,-5.006 \pm 0.020$ & 0.186 & $10.2324 \pm 0.0028$ & $0.4895^{+0.1775}_{-0.3236}$ &  \\
993\,B & $\,\,\,2.8761 \pm 0.2015$ & $\ \ \,\,-7.241 \pm 0.187$ & $\ \ \,\,-5.338 \pm 0.164$ & 0.451 & $17.7002 \pm 0.0077$ &  &  \\
\hline
1009\,A & $\,\,\,1.7854 \pm 0.1110$ & $\ \ \,\,-3.933 \pm 0.068$ & $\ \ \ \ 3.336 \pm 0.122$ & 1.054 & $\,\,\,8.2934 \pm 0.0028$ & $0.0103^{+0.0467}_{-0.0103}$ & \texttt{SHC} \\
1009\,B & $\,\,\,2.3872 \pm 0.4457$ & $\ \ \,\,-3.612 \pm 0.269$ & $\ \ \ \ 3.973 \pm 0.484$ & 1.439 & $19.0703 \pm 0.0085$ &  &  \\
\hline
1059\,A & $\,\,\,9.9205 \pm 0.0232$ & $\ \ \ \ 4.263 \pm 0.015$ & $-207.421 \pm 0.013$ & 0.160 & $10.3168 \pm 0.0028$ & $0.2440^{+0.1570}_{-0.1520}$ &  \\
1059\,B & $10.3673 \pm 1.6458$ & $\ \ \ \ 5.368 \pm 1.057$ & $-208.486 \pm 0.748$ & 3.511 & $20.3278 \pm 0.0180$ &  &  \\
\hline
1069\,A & $\,\,\,5.0088 \pm 0.0203$ & $\,\,\,-16.683 \pm 0.021$ & $\,\,\,-31.970 \pm 0.019$ & 0.064 & $10.9014 \pm 0.0028$ & $0.5152^{+0.1779}_{-0.3349}$ &  \\
1069\,B & $\,\,\,4.8952 \pm 0.1114$ & $\,\,\,-17.087 \pm 0.138$ & $\,\,\,-31.821 \pm 0.146$ & 0.414 & $16.5571 \pm 0.0077$ &  &  \\
\hline
1114\,A & $\,\,\,4.2804 \pm 0.0446$ & $\ \ \ \ 3.831 \pm 0.030$ & $\ \ \,10.796 \pm 0.048$ & 0.339 & $\,\,\,8.2277 \pm 0.0028$ & $0.2807^{+0.0158}_{-0.0158}$ & $\maltese$ \\
1114\,B & $\,\,\,4.3754 \pm 0.0934$ & $\ \ \ \ 5.201 \pm 0.047$ & $\ \ \ \ 8.986 \pm 0.155$ & 0.390 & $\,\,\,9.2857 \pm 0.0129$ &  &  \\
\hline
1140\,A & $\,\,\,8.2154 \pm 0.0212$ & $\ \ \,\,-5.042 \pm 0.030$ & $\ \ \,13.815 \pm 0.028$ & 0.254 & $\,\,\,9.2952 \pm 0.0028$ & $0.308^{+0.2407}_{-0.1611}$ &  \\
1140\,B & $\,\,\,7.3276 \pm 0.3999$ & $\ \ \,\,-1.432 \pm 0.650$ & $\ \ \ \ 7.708 \pm 0.407$ & 2.372 & $17.8891 \pm 0.0077$ &  &  \\
\hline
1142\,A & $\,\,\,3.3673 \pm 0.0228$ & $\ \ \ \ 6.908 \pm 0.032$ & $\,\,\,-14.628 \pm 0.028$ & 0.230 & $\,\,\,8.8423 \pm 0.0028$ & $0.0000^{+0.7611}_{-0.0000}$ & \texttt{SHC} \\
1142\,B & $\,\,\,3.1640 \pm 0.0430$ & $\ \ \ \ 5.652 \pm 0.113$ & $\,\,\,-13.937 \pm 0.046$ & 0.326 &  &  &  \\
\hline
1162\,A & $\,\,\,2.9428 \pm 0.0173$ & $\ \ \ \ 5.439 \pm 0.019$ & $\ \ \ \ 1.757 \pm 0.019$ & 0.156 & $\,\,\,9.7639 \pm 0.0028$ &  &  \\
1162\,B & $\,\,\,2.9265 \pm 0.0265$ & $\ \ \ \ 4.063 \pm 0.028$ & $\ \ \ \ 0.854 \pm 0.029$ & 0.224 & $11.2031 \pm 0.0029$ & $0.0000^{+0.5177}_{-0.0000}$ & \texttt{SHC} \\
\hline
1163\,A & $\,\,\,4.0224 \pm 0.1282$ & $\ \ \ \ 1.637 \pm 0.121$ & $\ \ \,\,-4.909 \pm 0.125$ & 0.995 & $\,\,\,9.6245 \pm 0.0030$ & $0.0307^{+0.1157}_{-0.0307}$ &  \\
1163\,B & $\,\,\,2.3339 \pm 0.0567$ & $\ \ \ \ 1.371 \pm 0.065$ & $\ \ \,\,-3.719 \pm 0.093$ & 0.315 & $14.0670 \pm 0.0034$ &  &  \\
\hline
1179\,A &$ 11.5888 \pm 0.0106      $&$ \ \ \,\,-6.419 \pm 0.013 $&$ \ \ \,13.861 \pm 0.012    $& 0.078 &$ 10.7133 \pm 0.0028      $& $0.1910^{+0.0688}_{-0.0921}$ &  \\
1179\,B &$ 12.5284 \pm 0.2085      $&$ \ \ \ \ 0.239 \pm 0.278  $&$ \ \ \,13.522 \pm 0.212    $& 2.111 &$ 15.2958 \pm 0.0037      $&  &  \\
\hline
1189\,A &$ \,\,\,3.5958 \pm 0.0263 $&$ \,\,\,-21.433 \pm 0.017  $&$ \,\,\,-48.368 \pm 0.029   $& 0.230 &$ 10.4455 \pm 0.0028      $& $0.7291^{+0.2512}_{-0.2512}$ & \texttt{SHC} \\
1189\,B &$ \,\,\,3.6171 \pm 0.0370 $&$ \,\,\,-23.029 \pm 0.050  $&$ \,\,\,-47.254 \pm 0.048   $& 0.245 &$ 11.7098 \pm 0.0061      $&  &  \\
\hline
1211\,A &$ \,\,\,7.5446 \pm 0.0134 $&$\ \ \,83.525 \pm 0.015    $&$ \ \ \,94.583 \pm 0.015    $& 0.105 &$ 10.2399 \pm 0.0028      $& $0.0743^{+0.1157}_{-0.0663}$ &  \\
1211\,B &$ \,\,\,7.8345 \pm 0.1988 $&$ \ \ \,80.744 \pm 0.263   $&$ \ \ \,92.791 \pm 0.285    $& 1.139 &$ 17.1067 \pm 0.0054      $&  &  \\
\hline
1261\,A &$ \,\,\,5.0024 \pm 0.0110 $&$ \ \ \,\,-4.119 \pm 0.013 $&$ \ \ \,18.076 \pm 0.013    $& 0.096 &$ 11.1233 \pm 0.0028      $& $0.1015^{+0.1126}_{-0.0823}$ &  \\
1261\,B &$ \,\,\,4.9711 \pm 0.0344 $&$ \ \ \,\,-3.318 \pm 0.043 $&$ \ \ \,17.074 \pm 0.043    $& 0.271 &$ 14.3185 \pm 0.0029      $&  &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
1262\,A &$ 10.7428 \pm 0.0106      $&$ -168.615 \pm 0.012       $&$ \,\,\,-29.595 \pm 0.015   $& 0.066 &$ 10.0944 \pm 0.0028      $& $0.0443^{+0.0993}_{-0.0354}$ &  \\
1262\,B &$ 10.7147 \pm 0.3555      $&$ -168.609 \pm 0.303       $&$ \,\,\,-31.537 \pm 0.807   $& 2.330 &  &  &  \\
\hline
1265\,A &$ \,\,\,2.9991 \pm 0.0114 $&$ \,\,\,-18.325 \pm 0.014  $&$ \ \ \ \ 8.851 \pm 0.014   $& 0.092 &$ 10.3677 \pm 0.0028      $& $1.1280^{+0.2876}_{-0.3890}$ &  \\
1265\,B &$ \,\,\,2.8319 \pm 0.1916 $&$ \,\,\,-17.854 \pm 0.267  $&$ \ \ \ \ 8.765 \pm 0.233   $& 0.793 &$ 18.5784 \pm 0.0135      $&  &  \\
\hline
1351\,B &$ \,\,\,4.4965 \pm 0.0336 $&$ \,\,\,-37.949 \pm 0.039  $&$ \ \ \ \ 2.882 \pm 0.043   $& 0.272 &$ 10.9802 \pm 0.0030      $& $0.3573^{+0.0169}_{-0.0169}$ & $\maltese$ \\
1351\,A &$ \,\,\,4.4592 \pm 0.0233 $&$ \,\,\,-37.846 \pm 0.029  $&$ \ \ \ \ 3.083 \pm 0.031   $& 0.239 &$ 10.5039 \pm 0.0028      $&  &  \\
\hline
1352\,A &$ \,\,\,2.7615 \pm 0.0209 $&$ \ \ \,16.065 \pm 0.022   $&$ \ \ \,11.107 \pm 0.023    $& 0.208 &$ 10.8464 \pm 0.0028      $& $0.5445^{+0.2487}_{-0.2487}$ & \texttt{SHC} \\
1352\,B &$ \,\,\,2.6148 \pm 0.039  $&$ \ \ \,15.270 \pm 0.117   $&$ \ \ \,10.800 \pm 0.147    $& 0.276 &$ 12.5741 \pm 0.0034      $&  &  \\
\hline
1366\,A &$ \,\,\,8.5492 \pm 0.0200 $&$ \ \ \,64.624 \pm 0.012   $&$ \,\,\,-47.098 \pm 0.019   $& 0.158 &$ \,\,\,8.9373 \pm 0.0028 $&  &  \\
1366\,B &$ \,\,\,8.5174 \pm 0.0433 $&$ \ \ \,69.382 \pm 0.027   $&$ \,\,\,-42.714 \pm 0.039   $& 0.062 &$ 16.3692 \pm 0.0028      $& $0.1690^{+0.2873}_{-0.0804}$ &  \\
\hline
1473\,A &$ 14.7714 \pm 0.0155      $&$ \ \ \,\,-9.721 \pm 0.014 $&$ \,\,\,-10.089 \pm 0.012   $& 0.085 &$ \,\,\,8.7094 \pm 0.0028 $& $0.0323^{+0.1478}_{-0.0267}$ &  \\
1473\,B &$ 15.0857 \pm 0.3255      $&$ \,\,\,-10.708 \pm 0.466  $&$ \,\,\,-10.647 \pm 0.178   $& 1.845 &$ 15.4345 \pm 0.0034      $&  &  \\
\hline
1489\,A &$ \,\,\,2.4486 \pm 0.0115 $&$ \ \ \,\,-8.674 \pm 0.014 $&$ \ \ \,22.314 \pm 0.014    $& 0.060 &$ \,\,\,8.7931 \pm 0.0028 $& $0.0530^{+0.0785}_{-0.0530}$ & \texttt{SHC} \\
1489\,B &$ \,\,\,2.2982 \pm 0.1112 $&$ \ \ \,\,-8.469 \pm 0.161 $&$ \ \ \,22.131 \pm 0.129    $& 0.500 &$ 17.2594 \pm 0.0185      $&  &  \\
\hline
1528\,A &$ \,\,\,1.0585 \pm 0.3336 $&$ \ \ \,\,-3.601 \pm 0.278 $&$ \ \ \,\,-1.195 \pm 0.385  $& 2.750 &$ 10.6023 \pm 0.0031      $&  &  \\
1528\,B &$ \,\,\,0.7575 \pm 0.1847 $&$ \ \ \,\,-4.491 \pm 0.161 $&$ \ \ \,\,-0.676 \pm 0.217  $& 1.362 &$ 10.6482 \pm 0.0031      $&  &  \\
\hline
1606\,A &$ \,\,\,7.1766 \pm 0.0163 $&$ \ \ \,\,-1.066 \pm 0.017 $&$ -20.626 \pm 0.012         $& 0.072 &$ \,\,\,9.5499 \pm 0.0028 $&  &  \\
1606\,B &$ \,\,\,7.1453 \pm 0.0247 $&$ \ \ \,\,-1.987 \pm 0.021 $&$ -21.538 \pm 0.018         $& 0.089 &$ 10.0666 \pm 0.0028      $& $0.6720^{+0.3427}_{-0.3427}$ & \texttt{SHC} \\
\hline
1629\,A &$ \,\,\,2.2749 \pm 0.0109 $&$ \ \ \ \ 5.421 \pm 0.011  $&$ \,\,\,-7.666 \pm 0.014    $& 0.082 &$ 11.5997 \pm 0.0028      $& $0.8695^{+0.5440}_{-0.4815}$ &  \\
1629\,B &$ \,\,\,2.1154 \pm 0.4831 $&$ \ \ \ \ 4.369 \pm 0.695  $&$ \,\,\,-8.869 \pm 0.675    $& 0.983 &$ 19.1786 \pm 0.0157      $&  &  \\
\hline
1654\,A &$ \,\,\,3.4171 \pm 0.0227 $&$ \ \ \ \ 6.020 \pm 0.025  $&$ -19.166 \pm 0.025         $& 0.186 &$ 10.4803 \pm 0.0033      $& $0.0909^{+0.0223}_{-0.0223}$ & $\maltese$ \\
1654\,B &$ \,\,\,3.5121 \pm 0.0326 $&$ \ \ \ \ 4.810 \pm 0.030  $&$ -18.859 \pm 0.042         $& 0.160 &$ 11.2916 \pm 0.0028      $&  &  \\
\hline
1699\,A &$ \,\,\,4.8335 \pm 0.0320 $&$ \ \ \,\,-5.182 \pm 0.035 $&$ -25.461 \pm 0.027         $& 0.224 &$ 11.3265 \pm 0.0028      $& $0.1370^{+0.0838}_{-0.1120}$ &  \\
1699\,B &$ \,\,\,5.0456 \pm 0.1968 $&$ \ \ \,\,-6.164 \pm 0.191 $&$ -26.768 \pm 0.190         $& 1.038 &$ 17.0878 \pm 0.0040      $&  &  \\
\hline
1783\,A &$ 11.1693 \pm 0.0114      $&$ \ \ \ \ 3.498 \pm 0.016  $&$ \,\,74.442 \pm 0.015      $& 0.073 &$ \,\,\,9.7744 \pm 0.0028 $& $0.1100^{+0.1271}_{-0.0760}$ &  \\
1783\,B &$ 11.2731 \pm 0.0337      $&$ \ \ \ \ 6.143 \pm 0.053  $&$ \,\,72.865 \pm 0.052      $& 0.310 &$ 12.5075 \pm 0.0032      $&  &  \\
\hline
1792\,A &$ 14.5293 \pm 0.0146      $&$ -123.587 \pm 0.011       $&$ -48.930 \pm 0.011         $& 0.071 &$ \,\,\,9.1424 \pm 0.0028 $& $0.0425^{+0.2053}_{-0.0343}$ &  \\
1792\,B &$ 14.6087 \pm 0.2172      $&$ -128.730 \pm 0.107       $&$ -45.997 \pm 0.255         $& 0.905 &$ 13.1475 \pm 0.0044      $&  &  \\
\hline
1801\,A &$ 32.3697 \pm 0.0241      $&$ -204.891 \pm 0.018       $&$ \,\,41.839 \pm 0.019      $& 0.078 &$ 10.8296 \pm 0.0028      $& $0.4580^{+0.3134}_{-0.2954}$ &  \\
1801\,B &$ 32.4037 \pm 0.0232      $&$ -204.911 \pm 0.017       $&$ \,\,42.493 \pm 0.018      $& 0.031 &$ 13.1926 \pm 0.0029      $&  &  \\
\hline
1818\,A &$ \,\,\,2.4433 \pm 0.0237 $&$ \ \ \,23.858 \pm 0.015   $&$ -15.086 \pm 0.030         $& 0.154 &$ 11.3458 \pm 0.0028      $& $0.8163^{+0.2194}_{-0.3024}$ &  \\
1818\,B &$ \,\,\,2.3404 \pm 0.3229 $&$ \ \ \,23.923 \pm 0.202   $&$ -16.103 \pm 0.561         $& 0.568 &$ 19.0988 \pm 0.0074      $&  &  \\
\hline
1833\,A &$ \,\,\,3.9859 \pm 0.0200 $&$ \,\,\,-10.810 \pm 0.021  $&$ -24.744 \pm 0.016         $& 0.091 &$ 10.2481 \pm 0.0028      $& $0.9030^{+0.2991}_{-0.2808}$ &  \\
1833\,B &$ \,\,\,3.6425 \pm 0.4545 $&$ \,\,\,-11.541 \pm 0.589  $&$ -25.726 \pm 0.350         $& 0.929 &$ 18.9622 \pm 0.0156      $&  &  \\
\hline
1894\,A &$ \,\,\,3.2235 \pm 0.0695 $&$ \ \ \,24.913 \pm 0.085   $&$ \,\,31.341 \pm 0.075      $& 0.692 &$ 11.5485 \pm 0.0029      $& $0.1078^{+0.0431}_{-0.0431}$ & $\maltese$ \\
1894\,B &$ \,\,\,3.0413 \pm 0.0649 $&$ \ \ \,24.766 \pm 0.071   $&$ \,\,31.308 \pm 0.070      $& 0.593 &$ 11.5967 \pm 0.0028      $&  &  \\
\hline
1986\,A &$ \,\,\,2.0706 \pm 0.2128 $&$ \,\,\,-15.133 \pm 0.230  $&$ \,\,\,\,\,6.431 \pm 0.241 $& 2.437 &$ \,\,\,8.0937 \pm 0.0028 $&  &  \\
1986\,B &$ \,\,\,2.5449 \pm 0.0335 $&$ \,\,\,-15.503 \pm 0.031  $&$ \,\,\,\,\,6.210 \pm 0.043 $& 0.294 &$ 11.4625 \pm 0.0030      $& $0.0000^{+0.3659}_{-0.0000}$ & \texttt{SHC} \\
\hline
2124\,A &$ \,\,\,1.9686 \pm 0.0136 $&$ \ \ \,\,-6.382 \pm 0.015 $&$ -20.891 \pm 0.016         $& 0.120 &$11.4699 \pm 0.0028       $& $1.2257^{+0.2383}_{-0.4022}$ &  \\
2124\,B &$ \,\,\,1.9657 \pm 0.1076 $&$ \ \ \,\,-6.307 \pm 0.133 $&$ -20.387 \pm 0.104         $& 0.874 &$16.3747 \pm 0.0036       $&  &  \\
\hline
2428\,A &$ \,\,\,3.5531 \pm 0.1602 $&$ \,\,\,-20.664 \pm 0.262  $&$ -19.908 \pm 0.190         $& 1.385 &$ 12.3197 \pm 0.0034      $& $0.0000^{+0.0069}_{-0.0000}$ & $\maltese$ \\
2428\,B &$ \,\,\,4.8221 \pm 0.2545 $&$ \,\,\,-21.799 \pm 0.379  $&$ -20.556 \pm 0.280         $& 2.031 &$ 12.4606 \pm 0.0037      $&  &  \\
2428\,C &$ \,\,\,4.1383 \pm 0.0640 $&$ \,\,\,-21.426 \pm 0.068  $&$ -19.612 \pm 0.050         $& 0.212 &$ 15.9171 \pm 0.0029      $&  &  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
TOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
2430\,A &$ \,\,\,3.4504 \pm 0.0166 $&$ \ \ \,18.393 \pm 0.016   $&$ \,\,\,\,\,2.587 \pm 0.016 $& 0.074 &$ 10.7490 \pm 0.0028      $& $0.8798^{+0.4497}_{-0.3304}$ &  \\
2430\,B &$ \,\,\,3.3947 \pm 0.0259 $&$ \ \ \,19.242 \pm 0.024   $&$ \,\,\,\,\,2.729 \pm 0.026 $& 0.138 &$ 12.3897 \pm 0.0030      $&  &  \\
\hline
2444\,B &$ \,\,\,5.1835 \pm 0.0570 $&$ \ \ \,60.650 \pm 0.058   $&$ \,\,83.952 \pm 0.063      $& 0.416 &$ 14.7856 \pm 0.0028      $&  &  \\
2444\,A &$ \,\,\,5.6344 \pm 0.0152 $&$ \ \ \,59.660 \pm 0.017   $&$ \,\,84.574 \pm 0.020      $& 0.079 &$ 12.3635 \pm 0.0028      $& $0.1287^{+0.1263}_{-0.1127}$ &  \\
\hline
2459\,B &$ 27.2943 \pm 0.0126      $&$ \ \ \,88.566 \pm 0.014   $&$ \,\,16.941 \pm 0.014      $& 0.090 &$ 10.1687 \pm 0.0028      $&  &  \\
2459\,A &$ 27.2984 \pm 0.0119      $&$ \ \ \,88.314 \pm 0.014   $&$ \,\,19.196 \pm 0.014      $& 0.087 &$ \,\,\,8.9429 \pm 0.0028 $& $0.1540^{+0.0970}_{-0.1380}$ &  \\
\hline
2471\,A &$ \,\,\,2.1072 \pm 0.0155 $&$ \,\,\,13.825 \pm 0.014   $&$ \ \ \,5.197 \pm 0.013     $& 0.096 &$ 10.8649 \pm 0.0028      $& $0.4935^{+0.2411}_{-0.2411}$ & \texttt{SHC} \\
2471\,B &$ \,\,\,1.9664 \pm 0.0780 $&$ \,\,\,14.020 \pm 0.080   $&$ \ \ \,5.442 \pm 0.074     $& 0.310 &$ 16.7430 \pm 0.0036      $&  &  \\
\hline
2486\,A &$ 10.3996 \pm 0.0104      $&$ 153.458 \pm 0.009        $&$ \,\,24.005 \pm 0.012      $& 0.074 &$ 11.9448 \pm 0.0028      $& $0.6005^{+0.3379}_{-0.4346}$ &  \\
2486\,B &$ 10.6997 \pm 0.1053      $&$ 150.662 \pm 0.098        $&$ \,\,21.621 \pm 0.117      $& 0.766 &$ 16.8507 \pm 0.0037      $&  &  \\
2486\,C &$ 10.3986 \pm 0.0553      $&$ 153.085 \pm 0.053        $&$ \,\,22.296 \pm 0.063      $& 0.129 &$ 17.1337 \pm 0.0029      $&  &  \\
\hline
2496\,B &$ \,\,\,5.1031 \pm 0.0431 $&$ \,\,\,\,-8.058 \pm 0.045 $&$ \,\,11.499 \pm 0.047      $& 0.403 &$ 15.4893 \pm 0.0028      $& $0.4440^{+0.4985}_{-0.3700}$ &  \\
2496\,A &$ \,\,\,5.4745 \pm 0.0674 $&$ \,\,\,\,-5.826 \pm 0.070 $&$ \,\,11.230 \pm 0.073      $& 0.745 &$ 14.7615 \pm 0.0032      $&  &  \\
\hline
2520\,B &$ 11.4724 \pm 0.0156      $&$ \,-72.635 \pm 0.016      $&$ \,\,29.831 \pm 0.017      $& 0.077 &$ 10.3694 \pm 0.0028      $&  &  \\
2520\,A &$ 11.4588 \pm 0.0147      $&$ \,-72.305 \pm 0.016      $&$ \,\,29.420 \pm 0.017      $& 0.080 &$ 10.0781 \pm 0.0028      $& $0.0667^{+0.1104}_{-0.0625}$ &  \\
\hline
2522\,A &$ 11.8110 \pm 0.0196      $&$ \,\,\,\,-4.027 \pm 0.016 $&$ -13.693 \pm 0.018         $& 0.091 &$ \,\,\,9.5988 \pm 0.0028 $& $0.0235^{+0.2243}_{-0.0125}$ &  \\
2522\,B &$ 11.2565 \pm 0.2649      $&$ \,\,\,\,-4.575 \pm 0.229 $&$ -13.927 \pm 0.263         $& 0.665 &$ 18.8566 \pm 0.0042      $&  &  \\
\hline
2534\,A &$ \,\,\,2.5222 \pm 0.0267 $&$ \ \ \ 3.175 \pm 0.017    $&$ \ \ \,0.524 \pm 0.023     $& 0.231 &$ 11.1407 \pm 0.0028      $& $0.6965^{+0.1195}_{-0.1835}$ &  \\
2534\,B &$ \,\,\,2.5220 \pm 0.0653 $&$ \ \ \ 3.402 \pm 0.039    $&$ \ \ \,1.178 \pm 0.058     $& 0.388 &$ 16.1537 \pm 0.0040      $&  &  \\
\hline
2539\,A &$ \,\,\,2.6070 \pm 0.0126 $&$ \ \ \ 1.627 \pm 0.013    $&$ -12.577 \pm 0.014         $& 0.112 &$ 12.0067 \pm 0.0028      $& $0.4290^{+0.3510}_{-0.1430}$ &  \\
2539\,B &$ \,\,\,2.5804 \pm 0.1435 $&$ \ \ \ 2.030 \pm 0.159    $&$ -13.134 \pm 0.204         $& 0.904 &$ 16.9749 \pm 0.0036      $&  &  \\
\hline
2571\,A &$ \,\,\,2.7438 \pm 0.3364 $&$ \,\,\,\,-3.841 \pm 0.236 $&$ -21.238 \pm 0.311         $& 2.943 &$ 11.0051 \pm 0.0028      $&  &  \\
2571\,B &$ \,\,\,2.3551 \pm 0.0213 $&$ \,\,\,\,-4.335 \pm 0.015 $&$ -20.240 \pm 0.019         $& 0.000 &$ 14.5106 \pm 0.0028      $& $0.1200^{+0.1148}_{-0.1111}$ &  \\
\hline
2580\,A &$ \,\,\,2.6398 \pm 0.0230 $&$ \,\,\,10.607 \pm 0.014   $&$ \,\,\,-5.049 \pm 0.021    $& 0.215 &$ 11.2568 \pm 0.0028      $&  &  \\
2580\,B &$ \,\,\,2.6556 \pm 0.0196 $&$ \,\,\,10.740 \pm 0.011   $&$ \,\,\,-4.779 \pm 0.019    $& 0.049 &$ 14.5924 \pm 0.0028      $& $0.6988^{+0.2372}_{-0.2531}$ &  \\
\hline
2587\,A &$ \,\,\,2.6635 \pm 0.0220 $&$ \,\,\,22.004 \pm 0.023   $&$ -25.296 \pm 0.019         $& 0.132 &$ 11.4055 \pm 0.0028      $&  &  \\
2587\,B &$ \,\,\,2.6246 \pm 0.0188 $&$ \,\,\,21.595 \pm 0.019   $&$ -25.542 \pm 0.016         $& 0.000 &$ 13.7016 \pm 0.0028      $& $0.0165^{+0.3279}_{-0.0085}$ &  \\
\hline
2598\,B &$ \,\,\,9.2687 \pm 0.0200 $&$ \,\,\,10.924 \pm 0.019   $&$ -65.607 \pm 0.018         $& 0.131 &$ 11.6843 \pm 0.0030      $& $0.6670^{+0.3700}_{-0.2900}$ &  \\
2598\,A &$ \,\,\,9.3078 \pm 0.0236 $&$ \ \ \ 9.903 \pm 0.022    $&$ -65.340 \pm 0.021         $& 0.128 &$ \,\,\,8.0386 \pm 0.0028 $&  &  \\
\hline
2603\,A &$ \,\,\,4.2636 \pm 0.0753 $&$ \,-30.497 \pm 0.083      $&$ \,\,17.810 \pm 0.053      $& 0.667 &$ 14.8372 \pm 0.0030      $& $0.0523^{+0.4688}_{-0.0449}$ &  \\
2603\,B &$ \,\,\,4.0085 \pm 0.0440 $&$ \,-30.902 \pm 0.051      $&$ \,\,19.046 \pm 0.031      $& 0.194 &$ 16.0017 \pm 0.0028      $& $0.0350^{+0.3130}_{-0.0280}$ &  \\
2603\,C &$ \,\,\,3.4965 \pm 0.2531 $&$ \,-31.660 \pm 0.798      $&$ \,\,18.845 \pm 0.343      $& 0.608 &$ 18.7289 \pm 0.0034      $&  &  \\
\hline
2606\,A &$ \,\,\,2.2297 \pm 0.0099 $&$ \,-13.948 \pm 0.012      $&$ \ \ \,8.300 \pm 0.011     $& 0.066 &$ 12.1503 \pm 0.0028      $& $0.2840^{+0.0558}_{-0.1061}$ &  \\
2606\,B &$ \,\,\,1.8596 \pm 0.3198 $&$ \,-14.088 \pm 0.394      $&$ \ \ \,8.498 \pm 0.321     $& 1.748 &$ 19.5342 \pm 0.0040      $&  &  \\
\hline
2610\,A &$ \,\,\,3.2505 \pm 0.0801 $&$ \,-12.317 \pm 0.092      $&$ \ \ \,5.692 \pm 0.098     $& 0.499 &$ 17.3107 \pm 0.0033      $& $0.3991^{+0.2041}_{-0.2041}$ & \texttt{SHC} \\
2610\,B &$ \,\,\,3.1470 \pm 0.1015 $&$ \,-12.378 \pm 0.117      $&$ \ \ \,5.659 \pm 0.126     $& 0.246 &$ 18.0476 \pm 0.0032      $&  &  \\
\hline
2614\,A &$ \,\,\,2.2878 \pm 0.0115 $&$ \,\,\,11.272 \pm 0.013   $&$ \ \ \,4.424 \pm 0.014     $& 0.101 &$ 12.0089 \pm 0.0028      $& $0.7137^{+0.4736}_{-0.4574}$ &  \\
2614\,B &$ \,\,\,2.0984 \pm 0.0344 $&$ \,\,\,11.184 \pm 0.043   $&$ \ \ \,4.894 \pm 0.039     $& 0.353 &$ 13.1023 \pm 0.0028      $&  &  \\
\hline
2616\,A &$ \,\,\,2.4734 \pm 0.0124 $&$ \,\,\,\,-0.842 \pm 0.017 $&$ \,\,25.738 \pm 0.017      $& 0.000 &$ 13.9252 \pm 0.0028      $& $0.0170^{+0.0873}_{-0.0090}$ &  \\
2616\,B &$ \,\,\,2.5883 \pm 0.0922 $&$ \,\,\,\,-1.654 \pm 0.120 $&$ \,\,26.566 \pm 0.121      $& 0.000 &$ 17.9551 \pm 0.0030      $&  &  \\
\hline
2673\,A &$ 10.0814 \pm 0.0219      $&$ \,-54.978 \pm 0.015      $&$ \,\,\,-9.889 \pm 0.023    $& 0.122 &$ \,\,\,9.3248 \pm 0.0028 $& $0.4880^{+0.1430}_{-0.1303}$ &  \\
2673\,B &$ 10.7532 \pm 0.1570      $&$ \,-53.379 \pm 0.097      $&$ -10.321 \pm 0.265         $& 0.702 &$ 12.8649 \pm 0.0044      $&  & \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
CTOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
{\fontsize{7}{0}\selectfont10697190\,A}  &$ \,\,\,8.5488 \pm 0.0182 $&$ \ \ \,88.738 \pm 0.012    $&$ \,\,\,-47.491 \pm 0.013    $& 0.126 &$ \,\,\,9.1263 \pm 0.0028 $&  &  \\
{\fontsize{7}{0}\selectfont10697190\,B}  &$ \,\,\,8.5662 \pm 0.0136 $&$ \ \ \,86.966 \pm 0.009    $&$ \,\,\,-47.965 \pm 0.010    $& 0.072 &$ \,\,\,9.8121 \pm 0.0028 $& $0.1110^{+0.1751}_{-0.0726}$ &  \\
\hline
{\fontsize{7}{0}\selectfont24795168\,A}  &$ \,\,\,7.8102 \pm 0.0109 $&$ \,\,\,-42.210 \pm 0.009   $&$ \,\,\,-68.735 \pm 0.009    $& 0.056 &$ \,\,\,9.2745 \pm 0.0028 $&  &  \\
{\fontsize{7}{0}\selectfont24795168\,B}  &$ \,\,\,7.8508 \pm 0.0234 $&$ \,\,\,-41.068 \pm 0.020   $&$ \,\,\,-68.649 \pm 0.022    $& 0.117 &$ 14.7550 \pm 0.0028      $& $0.0770^{+0.2326}_{-0.0281}$ &  \\
\hline
{\fontsize{7}{0}\selectfont26493474\,A}  &$ \,\,\,3.9216 \pm 0.0107 $&$ \,\,\,-11.635 \pm 0.012   $&$ \ \ \,\,-6.951 \pm 0.014   $& 0.089 &$ 10.5391 \pm 0.0028      $& $0.7370^{+0.1741}_{-0.2035}$ &  \\
{\fontsize{7}{0}\selectfont26493474\,B}  &$ \,\,\,9.3484 \pm 2.5795 $&$ \,\,\,-13.118 \pm 1.563   $&$ \ \ \,\,-7.932 \pm 2.797   $& 4.423 &$ 20.7470 \pm 0.0137      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont28799599\,A}  &$ \,\,\,3.0877 \pm 0.0343 $&$ \ \ \,12.975 \pm 0.041    $&$ \,\,\,-10.238 \pm 0.026    $& 0.257 &$ 11.6439 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont28799599\,B}  &$ \,\,\,3.0874 \pm 0.0145 $&$ \ \ \,12.817 \pm 0.017    $&$ \,\,\,-10.116 \pm 0.010    $& 0.026 &$ 12.7535 \pm 0.0028      $& $1.3364^{+0.3207}_{-0.3207}$ & \texttt{SHC} \\
\hline
{\fontsize{7}{0}\selectfont29953537\,A}  &$ \,\,\,7.3502 \pm 0.0123 $&$ \,\ \ \ \,8.820 \pm 0.013 $&$ -152.438 \pm 0.014         $& 0.079 &$ 10.6953 \pm 0.0028      $& $0.0930^{+0.0941}_{-0.0613}$ &  \\
{\fontsize{7}{0}\selectfont29953537\,B}  &$ \,\,\,7.1416 \pm 0.0679 $&$ \,\ \ \ \,6.969 \pm 0.080 $&$ -154.046 \pm 0.073         $& 0.533 &$ 15.3859 \pm 0.0032      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont37692356\,A}  &$ \,\,\,3.8070 \pm 0.0249 $&$ \ \ \,\,-8.716 \pm 0.026  $&$ \ \ \,20.856 \pm 0.021     $& 0.200 &$ 11.6103 \pm 0.0029      $& $0.2508^{+0.1245}_{-0.1579}$ &  \\
{\fontsize{7}{0}\selectfont37692356\,B}  &$ \,\,\,3.7362 \pm 0.2677 $&$ \ \ \,\,-9.545 \pm 0.289  $&$ \ \ \,20.130 \pm 0.273     $& 0.497 &$ 19.0913 \pm 0.0077      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont47625466\,A}  &$ \,\,\,4.4941 \pm 0.0099 $&$ \,\ \ \ \,3.011 \pm 0.013 $&$ \,\,\,-40.879 \pm 0.012    $& 0.066 &$ 12.3261 \pm 0.0028      $& $0.0250^{+0.0971}_{-0.0250}$ &  \\
{\fontsize{7}{0}\selectfont47625466\,B}  &$ \,\,\,4.3581 \pm 0.1415 $&$ \,\ \ \ \,2.608 \pm 0.190 $&$ \,\,\,-39.785 \pm 0.174    $& 0.715 &$ 18.5156 \pm 0.0034      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont49043968\,A}  &$ \,\,\,2.6475 \pm 0.0152 $&$ \,\,\,-49.055 \pm 0.012   $&$ \,\ \ \ \,1.506 \pm 0.016  $& 0.068 &$ 12.0327 \pm 0.0028      $& $0.1475^{+0.1141}_{-0.1135}$ &  \\
{\fontsize{7}{0}\selectfont49043968\,B}  &$ \,\,\,2.6243 \pm 0.0450 $&$ \,\,\,-49.494 \pm 0.038   $&$ \,\ \ \ \,2.259 \pm 0.049  $& 0.042 &$ 15.9365 \pm 0.0028      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont51947865\,A}  &$ \,\,\,5.2234 \pm 0.0455 $&$ \,\,\,-14.265 \pm 0.045   $&$ \ \ \,\,-2.679 \pm 0.035   $& 0.342 &$ \,\,\,7.4959 \pm 0.0028 $& $0.4910^{+0.0840}_{-0.0901}$ &  \\
{\fontsize{7}{0}\selectfont51947865\,B}  &$ \,\,\,4.7001 \pm 0.1094 $&$ \,\,\,-15.028 \pm 0.133   $&$ \ \ \,\,-0.882 \pm 0.080   $& 0.816 &$ \,\,\,9.2146 \pm 0.0029 $&  &  \\
\hline
{\fontsize{7}{0}\selectfont53682439\,A}  &$ \,\,\,2.0181 \pm 0.0391 $&$ \ \ \,\,-1.857 \pm 0.034  $&$ \,\ \ \ \,4.678 \pm 0.042  $& 0.112 &$ 16.3139 \pm 0.0029      $&  &  \\
{\fontsize{7}{0}\selectfont53682439\,B}  &$ \,\,\,2.0225 \pm 0.0662 $&$ \ \ \,\,-2.873 \pm 0.056  $&$ \,\ \ \ \,4.023 \pm 0.069  $& 0.201 &$ 17.2365 \pm 0.0029      $& $0.1403^{+0.0253}_{-0.0253}$ & \texttt{SHC} \\
\hline
{\fontsize{7}{0}\selectfont56099207\,A}  &$ 10.8110 \pm 0.0150      $&$ \,\,\,-11.219 \pm 0.017   $&$ \,\,\,-71.887 \pm 0.017    $& 0.076 &$ \,\,\,9.4242 \pm 0.0028 $& $0.0385^{+0.1186}_{-0.0272}$ &  \\
{\fontsize{7}{0}\selectfont56099207\,B}  &$ \,\,\,9.9295 \pm 0.1031 $&$ \ \ \,\,-5.319 \pm 0.108  $&$ \,\,\,-56.397 \pm 0.123    $& 0.780 &$ 13.9660 \pm 0.0030      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont59942318\,B}  &$ 12.5885 \pm 0.0173      $&$ -139.418 \pm 0.019        $&$ -190.788 \pm 0.016         $& 0.074 &$ 12.6585 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont59942318\,A}  &$ 12.3205 \pm 0.0592      $&$ -144.535 \pm 0.068        $&$ -190.957 \pm 0.057         $& 0.467 &$ 11.4700 \pm 0.0028      $& $0.3037^{+0.1774}_{-0.1378}$ &  \\
\hline
{\fontsize{7}{0}\selectfont60111182\,A}  &$ \,\,\,6.8113 \pm 0.0885 $&$ \ \ \,65.427 \pm 0.095    $&$ \,\,\,-37.104 \pm 0.076    $& 0.709 &$ 11.8474 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont60111182\,B}  &$ \,\,\,5.5089 \pm 0.0173 $&$ \ \ \,65.830 \pm 0.019    $&$ \,\,\,-37.090 \pm 0.015    $& 0.000 &$ 13.7734 \pm 0.0028      $& $0.4380^{+0.3453}_{-0.2354}$ &  \\
\hline
{\fontsize{7}{0}\selectfont71295401\,A}  &$ \,\,\,4.0019 \pm 0.0339 $&$ \,\ \ \ \,0.862 \pm 0.022 $&$ \,\ \ \ \,8.144 \pm 0.030  $& 0.311 &$ 10.9868 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont71295401\,B}  &$ \,\,\,4.0148 \pm 0.0249 $&$ \,\ \ \ \,1.203 \pm 0.017 $&$ \,\ \ \ \,8.972 \pm 0.022  $& 0.000 &$ 15.1787 \pm 0.0028      $& $0.2240^{+0.3410}_{-0.1084}$ &  \\
\hline
{\fontsize{7}{0}\selectfont74274839\,A}  &$ \,\,\,3.0118 \pm 0.0107 $&$ \,\ \ \ \,3.560 \pm 0.011 $&$ \,\ \ \ \,6.147 \pm 0.012  $& 0.000 &$ 13.1416 \pm 0.0028      $& $0.2467^{+0.1053}_{-0.0638}$ &  \\
{\fontsize{7}{0}\selectfont74274839\,B}  &$ \,\,\,4.3818 \pm 0.8870 $&$ \,\ \ \ \,4.265 \pm 0.959 $&$ \,\ \ \ \,6.786 \pm 1.344  $& 2.520 &$ 20.6243 \pm 0.0138      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont85371626\,A}  &$ 12.7771 \pm 0.0139      $&$ \ \ \,45.822 \pm 0.010    $&$ \,\,\,-82.226 \pm 0.012    $& 0.085 &$ \,\,\,8.6071 \pm 0.0028 $&  &  \\
{\fontsize{7}{0}\selectfont85371626\,B}  &$ 12.8612 \pm 0.0659      $&$ \ \ \,46.499 \pm 0.059    $&$ \,\,\,-82.325 \pm 0.063    $& 0.128 &$ 17.0094 \pm 0.0029      $& $0.2650^{+0.1653}_{-0.0813}$ &  \\
\hline
{\fontsize{7}{0}\selectfont97975207\,A}  &$ \,\,\,5.2474 \pm 0.0131 $&$ \ \ \,12.359 \pm 0.014    $&$ \,\ \ \ \,3.969 \pm 0.011  $& 0.046 &$ 12.5185 \pm 0.0028      $& $0.0490^{+0.2058}_{-0.0330}$ &  \\
{\fontsize{7}{0}\selectfont97975207\,B}  &$ \,\,\,5.3719 \pm 0.0906 $&$ \ \ \,12.254 \pm 0.094    $&$ \,\ \ \ \,4.372 \pm 0.068  $& 0.603 &$ 15.9048 \pm 0.0030      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont121636363\,A} &$ \,\,\,6.2917 \pm 0.0133 $&$ \ \ \,26.980 \pm 0.009    $&$ \ \ \,21.101 \pm 0.012     $& 0.091 &$ 10.6079 \pm 0.0028      $& $0.0685^{+0.1071}_{-0.0685}$ &  \\
{\fontsize{7}{0}\selectfont121636363\,B} &$ \,\,\,6.3343 \pm 0.0812 $&$ \ \ \,27.248 \pm 0.058    $&$ \ \ \,20.934 \pm 0.080     $& 0.000 &$ 17.6578 \pm 0.0029      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont121724183\,A} &$ \,\,\,5.9519 \pm 0.0342 $&$ \,\,\,-26.775 \pm 0.033   $&$ \,\,\,-26.675 \pm 0.027    $& 0.178 &$ \,\,\,7.8771 \pm 0.0028 $&  &  \\
{\fontsize{7}{0}\selectfont121724183\,B} &$ \,\,\,5.9835 \pm 0.0532 $&$ \,\,\,-26.994 \pm 0.054   $&$ \,\,\,-27.843 \pm 0.057    $& 0.000 &$ 15.1517 \pm 0.0028      $& $0.3095^{+0.1709}_{-0.1930}$ &  \\
\hline
{\fontsize{7}{0}\selectfont147855066\,B} &$ \,\,\,5.1103 \pm 0.0410 $&$ \,\ \ \ \,3.899 \pm 0.035 $&$ \,\ \ \ \,7.891 \pm 0.049  $& 0.328 &$ \,\,\,8.2372 \pm 0.0034 $& $0.4378^{+0.6867}_{-0.4378}$ & \texttt{SHC} \\
{\fontsize{7}{0}\selectfont147855066\,A} &$ \,\,\,5.0176 \pm 0.0544 $&$ \,\ \ \ \,3.142 \pm 0.056 $&$ \,\ \ \ \,7.128 \pm 0.080  $& 0.480 &$ \,\,\,8.2139 \pm 0.0030 $&  &  \\
\hline
{\fontsize{7}{0}\selectfont161478895\,B} &$ 11.2580 \pm 0.0539      $&$ \ \ \,25.424 \pm 0.065    $&$ \ \ \,23.354 \pm 0.073     $& 0.213 &$ 16.9881 \pm 0.0030      $& $0.0917^{+0.3174}_{-0.0772}$ &  \\
{\fontsize{7}{0}\selectfont161478895\,A} &$ 11.1658 \pm 0.0283      $&$ \ \ \,26.813 \pm 0.034    $&$ \ \ \,23.096 \pm 0.036     $& 0.200 &$ 15.4497 \pm 0.0028      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont165110772\,A} &$ \,\,\,5.4697 \pm 0.1085 $&$ \ \ \,39.805 \pm 0.092    $&$ \,\,\,-14.311 \pm 0.088    $& 0.912 &$ \,\,\,8.9659 \pm 0.0028 $& $0.1350^{+0.2570}_{-0.0631}$ &  \\
{\fontsize{7}{0}\selectfont165110772\,B} &$ \,\,\,5.0030 \pm 0.0926 $&$ \ \ \,39.040 \pm 0.077    $&$ \,\,\,-14.881 \pm 0.091    $& 0.361 &$ 16.9797 \pm 0.0032      $&  &  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{2}

\begin{table*}[h]
\caption{continued}
\begin{tabular}{cccccccc}
\hline
CTOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
{\fontsize{7}{0}\selectfont168903062\,A} &$ \,\,\,3.1681 \pm 0.0119 $&$ \,\ \ \ \,9.902 \pm 0.011 $&$ \,\,\,-16.608 \pm 0.014    $& 0.070 &$ 13.0232 \pm 0.0028      $& $0.1830^{+0.1068}_{-0.0955}$ &  \\
{\fontsize{7}{0}\selectfont168903062\,B} &$ \,\,\,3.3722 \pm 0.2708 $&$ \,\ \ \ \,9.751 \pm 0.247 $&$ \,\,\,-17.626 \pm 0.364    $& 0.934 &$ 19.5943 \pm 0.0041      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont186941307\,A} &$ 10.4591 \pm 0.0167      $&$ \,\,\,-12.681 \pm 0.018   $&$ \,\,\,-95.600 \pm 0.021    $& 0.088 &$ 10.4473 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont186941307\,B} &$ 10.5102 \pm 0.0521      $&$ \,\,\,-12.414 \pm 0.057   $&$ \,\,\,-96.202 \pm 0.066    $& 0.214 &$ 15.7779 \pm 0.0028      $& $0.1423^{+0.1727}_{-0.1353}$ &  \\
\hline
{\fontsize{7}{0}\selectfont193754373\,A} &$ \,\,\,2.0609 \pm 0.0091 $&$ \ \ \,\,-0.573 \pm 0.010  $&$ \,\,\,-13.497 \pm 0.010    $& 0.023 &$ 11.9204 \pm 0.0028      $& $0.5141^{+0.2261}_{-0.2261}$ & \texttt{SHC} \\
{\fontsize{7}{0}\selectfont193754373\,B} &$ \,\,\,2.1593 \pm 0.2017 $&$ \ \ \,\,-0.777 \pm 0.233  $&$ \,\,\,-13.647 \pm 0.221    $& 0.419 &$ 19.2432 \pm 0.0044      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont202152389\,A} &$ \,\,\,7.6300 \pm 0.0327 $&$ \,\,\,-18.520 \pm 0.032    $&$ \,\,\,-13.012 \pm 0.024    $& 0.241 &$ \,\,\,7.7778 \pm 0.0028 $&  &  \\
{\fontsize{7}{0}\selectfont202152389\,B} &$ \,\,\,7.7477 \pm 0.0155 $&$ \,\,\,-19.539 \pm 0.014   $&$ \,\,\,-14.538 \pm 0.011    $& 0.068 &$ 10.8493 \pm 0.0028      $& $0.1653^{+0.1488}_{-0.1207}$ &  \\
\hline
{\fontsize{7}{0}\selectfont202425357\,A} &$ \,\,\,2.5629 \pm 0.0238 $&$ \,\,\,-16.116 \pm 0.029   $&$ \,\ \ \ \,6.295 \pm 0.028  $& 0.268 &$ 11.7564 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont202425357\,B} &$ \,\,\,2.7134 \pm 0.0149 $&$ \,\,\,-16.132 \pm 0.018   $&$ \,\ \ \ \,6.448 \pm 0.018  $& 0.000 &$ 14.3626 \pm 0.0028      $& $0.3660^{+0.0930}_{-0.1111}$ &  \\
\hline
{\fontsize{7}{0}\selectfont235072851\,A} &$ \,\,\,2.3830 \pm 0.0138 $&$ \ \ \,12.663 \pm 0.016    $&$ \,\ \ \ \,0.908 \pm 0.018  $& 0.000 &$ 14.2797 \pm 0.0028      $& $0.0080^{+0.0081}_{-0.0054}$ &  \\
{\fontsize{7}{0}\selectfont235072851\,B} &$ \,\,\,2.2423 \pm 0.2365 $&$ \ \ \,12.597 \pm 0.254    $&$ \,\ \ \ \,1.389 \pm 0.367  $& 1.014 &$ 19.2606 \pm 0.0044      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont240101705\,A} &$ \,\,\,8.1538 \pm 0.0155 $&$ \ \ \,21.521 \pm 0.017    $&$ \,\,\,-57.738 \pm 0.014    $& 0.080 &$ \,\,\,9.0783 \pm 0.0028 $&  &  \\
{\fontsize{7}{0}\selectfont240101705\,B} &$ \,\,\,8.1610 \pm 0.0141 $&$ \ \ \,20.802 \pm 0.016    $&$ \,\,\,-57.660 \pm 0.013    $& 0.071 &$ 11.4338 \pm 0.0028      $& $0.0987^{+0.1326}_{-0.0747}$ &  \\
\hline
{\fontsize{7}{0}\selectfont252908198\,A} &$ \,\,\,6.5239 \pm 0.0582 $&$ \,\ \ \ \,4.445 \pm 0.044 $&$ \,\,\,-23.361 \pm 0.032    $& 0.397 &$ 10.1998 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont252908198\,B} &$ \,\,\,6.6254 \pm 0.0294 $&$ \,\ \ \ \,4.222 \pm 0.026 $&$ \,\,\,-24.629 \pm 0.018    $& 0.089 &$ 15.0831 \pm 0.0028      $& $0.0508^{+0.0343}_{-0.0368}$ &  \\
\hline
{\fontsize{7}{0}\selectfont253553257\,A} &$ \,\,\,4.7146 \pm 0.0126 $&$ \,\,\,-28.960 \pm 0.014   $&$ \,\,\,-42.038 \pm 0.011    $& 0.064 &$ 11.8992 \pm 0.0028      $& $0.1600^{+0.1990}_{-0.0970}$ &  \\
{\fontsize{7}{0}\selectfont253553257\,B} &$ \,\,\,4.3267 \pm 0.1800 $&$ \,\,\,-29.047 \pm 0.194   $&$ \,\,\,-42.051 \pm 0.166    $& 0.873 &$ 18.3757 \pm 0.0033      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont253928535\,A} &$ \,\,\,5.5473 \pm 0.0153 $&$ \,\,\,-20.212 \pm 0.014   $&$ \,\ \ \ \,2.414 \pm 0.013  $& 0.064 &$ 11.7685 \pm 0.0036      $& $0.5047^{+0.1184}_{-0.1898}$ &  \\
{\fontsize{7}{0}\selectfont253928535\,B} &$ \,\,\,5.7021 \pm 0.1769 $&$ \,\,\,-20.180 \pm 0.190   $&$ \,\ \ \ \,4.325 \pm 0.148  $& 0.165 &$ 17.9680 \pm 0.0070      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont265465927\,A} &$ \,\,\,2.2392 \pm 0.0111 $&$ \ \ \,\,-3.601 \pm 0.009  $&$ \ \ \,\,-7.596 \pm 0.011   $& 0.043 &$ 12.4745 \pm 0.0028      $& $0.0627^{+0.2329}_{-0.0502}$ &  \\
{\fontsize{7}{0}\selectfont265465927\,B} &$ \,\,\,2.2308 \pm 0.0576 $&$ \ \ \,\,-3.808 \pm 0.049  $&$ \ \ \,\,-7.457 \pm 0.052   $& 0.112 &$ 16.8152 \pm 0.0028      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont274150793\,B} &$ 16.1526 \pm 0.0191      $&$ \,\ \ \ \,7.863 \pm 0.020 $&$ \,\,\,-36.561 \pm 0.014    $& 0.089 &$ 11.6066 \pm 0.0028      $& $0.0915^{+0.3255}_{-0.0616}$ &  \\
{\fontsize{7}{0}\selectfont274150793\,A} &$ 16.1975 \pm 0.0304      $&$ \,\ \ \ \,7.685 \pm 0.026 $&$ \,\,\,-35.118 \pm 0.025    $& 0.112 &$ \,\,\,7.3690 \pm 0.0028 $& $0.4022^{+0.2138}_{-0.2193}$ &  \\
{\fontsize{7}{0}\selectfont274150793\,C} &$ 16.1023 \pm 0.0641      $&$ \,\ \ \ \,8.310 \pm 0.064 $&$ \,\,\,-39.798 \pm 0.050    $& 0.421 &$ 14.2503 \pm 0.0032      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont278784173\,A} &$ 29.2248 \pm 0.0264      $&$ \ \ \,42.299 \pm 0.024    $&$ \ \ \,80.482 \pm 0.020     $& 0.091 &$ 14.3482 \pm 0.0028      $& $1.4467^{+0.1292}_{-0.1292}$ & \texttt{SHC} \\
{\fontsize{7}{0}\selectfont278784173\,B} &$ 29.0459 \pm 0.1004      $&$ \ \ \,37.909 \pm 0.083    $&$ \ \ \,83.872 \pm 0.074     $& 0.551 &$ 15.2691 \pm 0.0034      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont279947414\,A} &$ \,\,\,4.9017 \pm 0.0096 $&$ \ \ \,11.694 \pm 0.010    $&$ \,\,\,-13.534 \pm 0.011    $& 0.041 &$ 12.0492 \pm 0.0028      $& $0.0890^{+0.1631}_{-0.0890}$ &  \\
{\fontsize{7}{0}\selectfont279947414\,B} &$ \,\,\,5.7061 \pm 0.1635 $&$ \ \ \,11.927 \pm 0.199    $&$ \,\,\,-16.830 \pm 0.588    $& 0.663 &$ 17.3670 \pm 0.0046      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont285233653\,B} &$ \,\,\,8.2266 \pm 0.0169 $&$ \ \ \,21.675 \pm 0.014    $&$ \,\,\,-18.007 \pm 0.016    $& 0.131 &$ 11.3970 \pm 0.0028      $& $0.1210^{+0.1071}_{-0.0970}$ &  \\
{\fontsize{7}{0}\selectfont285233653\,A} &$ \,\,\,7.8912 \pm 0.0561 $&$ \ \ \,20.150 \pm 0.046    $&$ \,\,\,-21.599 \pm 0.052    $& 0.529 &$ \,\,\,7.9478 \pm 0.0028 $&  &  \\
\hline
{\fontsize{7}{0}\selectfont296863792\,A} &$ \,\,\,2.9423 \pm 0.0124 $&$ \,\,\,-27.061 \pm 0.014   $&$ \ \ \,19.324 \pm 0.013     $& 0.079 &$ 10.7788 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont296863792\,B} &$ \,\,\,2.8725 \pm 0.0189 $&$ \,\,\,-27.946 \pm 0.020   $&$ \ \ \,19.685 \pm 0.021     $& 0.156 &$ 11.1080 \pm 0.0029      $& $1.1927^{+0.4128}_{-0.4128}$ & \texttt{SHC} \\
\hline
{\fontsize{7}{0}\selectfont312395707\,A} &$ \,\,\,4.5360 \pm 0.0094 $&$ \ \ \,\,-8.665 \pm 0.011  $&$ \,\,\,-27.623 \pm 0.010    $& 0.060 &$ 10.7816 \pm 0.0028      $& $0.0260^{+0.2041}_{-0.0201}$ &  \\
{\fontsize{7}{0}\selectfont312395707\,B} &$ \,\,\,4.9739 \pm 1.1721 $&$ \ \ \,\,-8.117 \pm 1.237  $&$ \,\,\,-29.292 \pm 1.552    $& 0.421 &$ 20.8350 \pm 0.0125      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont332860211\,A} &$ \,\,\,2.5299 \pm 0.0153 $&$ \,\ \ \ \,8.461 \pm 0.013 $&$ \,\,\,-21.829 \pm 0.011    $& 0.072 &$ 12.9225 \pm 0.0028      $& $0.8560^{+0.1961}_{-0.2534}$ &  \\
{\fontsize{7}{0}\selectfont332860211\,B} &$ \,\,\,2.2599 \pm 0.1523 $&$ \,\ \ \ \,7.842 \pm 0.130 $&$ \,\,\,-22.132 \pm 0.120    $& 0.000 &$ 18.3145 \pm 0.0032      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont349647697\,A} &$ \,\,\,5.9348 \pm 0.0473 $&$ \,\ \ \ \,3.754 \pm 0.060 $&$ \,\ \ \ \,6.703 \pm 0.051  $& 0.524 &$ \,\,\,8.8535 \pm 0.0028 $& $0.6127^{+0.3781}_{-0.2937}$ &  \\
{\fontsize{7}{0}\selectfont349647697\,B} &$ \,\,\,6.0298 \pm 0.1497 $&$ \,\ \ \ \,4.207 \pm 0.251 $&$ \,\ \ \ \,7.499 \pm 0.261  $& 1.375 &$ 15.6542 \pm 0.0034      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont360816296\,A} &$ \,\,\,3.5798 \pm 0.0178 $&$ \,\,\,-50.408 \pm 0.019   $&$ \,\,\,-12.968 \pm 0.022    $& 0.158 &$ 12.8787 \pm 0.0028      $& $1.4833^{+0.1593}_{-0.2377}$ &  \\
{\fontsize{7}{0}\selectfont360816296\,B} &$ \,\,\,3.5820 \pm 0.0132 $&$ \,\,\,-48.784 \pm 0.014   $&$ \,\,\,-13.317 \pm 0.016    $& 0.092 &$ 12.8988 \pm 0.0028      $& $1.0230^{+0.2121}_{-0.1761}$ &  \\
{\fontsize{7}{0}\selectfont360816296\,C} &$ \,\,\,3.6285 \pm 0.1602 $&$ \,\,\,-48.982 \pm 0.164   $&$ \,\,\,-13.190 \pm 0.181    $& 0.847 &$ 18.6935 \pm 0.0033      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont388431740\,B} &$ \,\,\,5.3991 \pm 0.0129 $&$ \,\,\,-19.147 \pm 0.015   $&$ \ \ \,\,-2.877 \pm 0.015   $& 0.108 &$ 10.7227 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont388431740\,A} &$ \,\,\,5.4089 \pm 0.0105 $&$ \,\,\,-21.190 \pm 0.012   $&$ \ \ \,\,-1.930 \pm 0.013   $& 0.076 &$ 10.6153 \pm 0.0028      $& $0.0605^{+0.1445}_{-0.0605}$ &  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{2}

\begin{table*}[h]
\caption{continued}
\begin{tabular}{cccccccc}
\hline
CTOI & $\pi$ & $\mu_\alpha\,cos(\delta)$ &$\mu_\delta$ & $epsi$ & $G$ & $A_G$ & \\
& [mas] & [mas/yr] & [mas/yr] & [mas] & [mag] & [mag] & \\
\hline
{\fontsize{7}{0}\selectfont400432230\,A} &$ \,\,\,2.0635 \pm 0.0089 $&$ \ \ \,\,-4.514 \pm 0.011  $&$ \,\,\,-14.888 \pm 0.013    $& 0.071 &$ 11.9164 \pm 0.0028      $&  &  \\
{\fontsize{7}{0}\selectfont400432230\,B} &$ \,\,\,2.0890 \pm 0.0091 $&$ \ \ \,\,-4.510 \pm 0.011  $&$ \,\,\,-14.938 \pm 0.012    $& 0.066 &$ 12.4252 \pm 0.0028      $& $0.2803^{+0.0887}_{-0.1663}$ &  \\
\hline
{\fontsize{7}{0}\selectfont415399713\,A} &$ \,\,\,6.8927 \pm 0.0169 $&$ \ \ \,37.437 \pm 0.021    $&$ \,\,\,-11.482 \pm 0.015    $& 0.076 &$ 10.8906 \pm 0.0028      $& $0.1440^{+0.1710}_{-0.0537}$ &  \\
{\fontsize{7}{0}\selectfont415399713\,B} &$ \,\,\,6.8457 \pm 0.0310 $&$ \ \ \,39.185 \pm 0.039    $&$ \,\,\,-11.381 \pm 0.027    $& 0.153 &$ 12.5552 \pm 0.0028      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont438727861\,A} &$ \,\,\,3.9460 \pm 0.0163 $&$ \,\,\,-10.690 \pm 0.013   $&$ \ \ \,\,-2.751 \pm 0.010   $& 0.000 &$ 13.1096 \pm 0.0028      $& $0.0080^{+0.0267}_{-0.0080}$ &  \\
{\fontsize{7}{0}\selectfont438727861\,B} &$ \,\,\,4.3714 \pm 0.3043 $&$ \,\,\,-11.433 \pm 0.215   $&$ \ \ \,\,-3.685 \pm 0.315   $& 0.479 &$ 18.3242 \pm 0.0043      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont444335503\,A} &$ 18.6837 \pm 0.0606      $&$ -111.254 \pm 0.053        $&$ \,\,\,-74.269 \pm 0.059    $& 0.508 &$ \,\,\,6.4797 \pm 0.0028 $& $1.0430^{+0.2103}_{-0.3730}$ &  \\
{\fontsize{7}{0}\selectfont444335503\,B} &$ 18.7614 \pm 0.0386      $&$ -132.969 \pm 0.035        $&$ -102.162 \pm 0.035         $& 0.306 &$ 12.2639 \pm 0.0042      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont453060368\,A} &$ \,\,\,2.8200 \pm 0.0346 $&$ \,\,\,-27.899 \pm 0.036   $&$ \ \ \,10.941 \pm 0.024     $& 0.244 &$ 13.2871 \pm 0.0028      $& $0.0193^{+0.0773}_{-0.0164}$ &  \\
{\fontsize{7}{0}\selectfont453060368\,B} &$ \,\,\,2.1268 \pm 0.1153 $&$ \,\,\,-29.228 \pm 0.113   $&$ \ \ \,11.710 \pm 0.077     $& 0.466 &$ 17.4416 \pm 0.0030      $&  &  \\
\hline
{\fontsize{7}{0}\selectfont462206806\,A} &$ \,\,\,2.7941 \pm 0.0107 $&$ \,\ \ \ \,4.055 \pm 0.014 $&$ \,\ \ \ \,5.782 \pm 0.010  $& 0.020 &$ 12.4575 \pm 0.0028      $& $0.2645^{+0.0941}_{-0.0766}$ &  \\
{\fontsize{7}{0}\selectfont462206806\,B} &$ \,\,\,2.9372 \pm 0.1315 $&$ \,\ \ \ \,4.389 \pm 0.167 $&$ \,\ \ \ \,6.287 \pm 0.134  $& 0.454 &$ 18.2652 \pm 0.0031      $&  &  \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
131\,B  &$ \ \,22.26559 \pm 0.00019  $&$ \ \,25.92336 \pm 0.00045  $&$ 0.25 \pm 0.23 $& 1.1 (0.1)  &$ 5.08 \pm 0.23 $& 22.5 & 77 &  \\
165\,B  &$ \ \ \ 2.47610 \pm 0.00002 $&$ 254.50469 \pm 0.00050     $&$ 0.01 \pm 0.02 $& 0.6 (0.1)  &$ 1.20 \pm 0.03 $& 38.6 & 65 &  \\
179\,B  &$ \ \,87.39079 \pm 0.00002  $&$ 181.88935 \pm 0.00002     $&$ 0.14 \pm 0.03 $& 4.8 (0.5)  &$ 6.03 \pm 0.03 $& 200.6 & 20 & \\
179\,C  &$ \ \,88.26819 \pm 0.00003  $&$ 182.00798 \pm 0.00003     $&$ 0.01 \pm 0.03 $& 0.3 (0.0)  &$ 8.01 \pm 0.04 $& 226.0 & 16 &  \\
182\,B  &$ \ \ \ 8.20205 \pm 0.00036 $&$ \ \ \ 4.76535 \pm 0.00190 $&$ 0.50 \pm 0.41 $& 1.2 (0.2)  &$ 6.74 \pm 0.37 $& 18.0 & 39 &  \\
187\,A  &$ \ \,49.47241 \pm 0.00002  $&$ \ \ \ 9.25532 \pm 0.00003 $&$ 0.05 \pm 0.02 $& 2.2 (0.2)  &$ 1.91 \pm 0.03 $& 62.4 & 11 & $\star$ \\
235\,B  &$ \ \ \ 0.82599 \pm 0.00010 $&$ 292.02484 \pm 0.00841     $&$ 0.35 \pm 0.09 $& 4.0 (0.6)  &$ 1.20 \pm 0.16 $& 7.4 & 198 &  \\
245\,B  &$ \ \ \ 1.62557 \pm 0.00002 $&$ 257.93762 \pm 0.00090     $&$ 0.13 \pm 0.03 $& 3.8 (0.7)  &$ 2.79 \pm 0.03 $& 96.1 & 41 &  \\
341\,B  &$ \ \ \ 2.77021 \pm 0.00040 $&$ \ \ \ 7.40043 \pm 0.00558 $&$ 0.67 \pm 0.49 $& 1.4 (1.4)  &$ 1.20 \pm 0.39 $& 3.1 & 45 &  $\star$\\
347\,B  &$ \ \ \ 2.29248 \pm 0.00019 $&$ \ \,55.39225 \pm 0.00483  $&$ 0.09 \pm 0.21 $& 0.4 (0.1)  &$ 0.69 \pm 0.24 $& 2.9 & 41 &  $\star$\\
349\,A  &$ \ \ \ 0.50561 \pm 0.00028 $&$ 233.89426 \pm 0.03676     $&$ 0.62 \pm 0.34 $& 1.8 (0.3)  &$ 1.38 \pm 0.30 $& 4.6 & 12 &  \\
388\,B  &$ \ \ \ 6.36585 \pm 0.00042 $&$ \ \,22.79732 \pm 0.00432  $&$ 0.01 \pm 0.60 $& 0.0 (0.0)  &$ 1.30 \pm 0.78 $& 1.7 & 37 &  $\star$\\
415\,B  &$ \ \ \ 2.21107 \pm 0.00015 $&$ \ \,89.75581 \pm 0.00471  $&$ 0.80 \pm 0.18 $& 4.4 (0.4)  &$ 3.19 \pm 0.22 $& 14.4 & 5.4 &  \\
570\,B  &$ \ \ \ 2.14612 \pm 0.00022 $&$ 110.89313 \pm 0.00521     $&$ 0.11 \pm 0.18 $& 0.6 (0.1)  &$ 1.54 \pm 0.34 $& 4.5 & 73 &  \\
580\,B  &$ \ \ \ 4.85164 \pm 0.00022 $&$ 302.91679 \pm 0.00272     $&$ 1.21 \pm 0.26 $& 4.6 (0.5)  &$ 0.77 \pm 0.28 $& 2.8 & 30 & $\star$ \\
611\,C  &$ \ \ \ 2.38095 \pm 0.00019 $&$ \ \,93.65467 \pm 0.00517  $&$ 0.19 \pm 0.23 $& 0.8 (0.1)  &$ 0.18 \pm 0.31 $& 0.6 & 444 &  \\
612\,B  &$ \ \ \ 2.04436 \pm 0.00024 $&$ \ \,98.91040 \pm 0.00879  $&$ 0.84 \pm 0.30 $& 2.8 (0.3)  &$ 2.82 \pm 0.31 $& 8.9 & 12 &  \\
621\,B  &$ \ \ \ 2.05982 \pm 0.00028 $&$ \ \,19.09100 \pm 0.01133  $&$ 0.53 \pm 0.32 $& 1.7 (0.3)  &$ 5.43 \pm 0.56 $& 9.6 & 12 &  \\
642\,B  &$ \ \ \ 0.94559 \pm 0.00012 $&$ 237.85900 \pm 0.00876     $&$ 0.27 \pm 0.11 $& 2.4 (0.4)  &$ 0.76 \pm 0.18 $& 4.3 & 28 &  \\
649\,B  &$ \ \ \ 2.67549 \pm 0.00002 $&$ 130.29995 \pm 0.00049     $&$ 0.05 \pm 0.03 $& 1.9 (0.3)  &$ 0.97 \pm 0.03 $& 33.1 & 16 &  \\
703\,B  &$ \ \ \ 1.41604 \pm 0.00020 $&$ 221.70640 \pm 0.00808     $&$ 0.60 \pm 0.14 $& 4.2 (0.7)  &$ 1.94 \pm 0.43 $& 4.5 & 46 &  \\
728\,B  &$ \ \ \ 2.17911 \pm 0.00010 $&$ 310.11061 \pm 0.00253     $&$ 0.88 \pm 0.11 $& 8.0 (1.4)  &$ 5.01 \pm 0.09 $& 52.8 & 9.8 & \\
749\,B  &$ \ \ \ 1.32212 \pm 0.00016 $&$ \ \,70.50431 \pm 0.00668  $&$ 0.62 \pm 0.21 $& 3.0 (0.9)  &$ 5.57 \pm 0.26 $& 21.8 & 19 & $\star$ \\
772\,B  &$ \ \ \ 2.34269 \pm 0.00013 $&$ 165.32417 \pm 0.00670     $&$ 0.13 \pm 0.33 $& 0.4 (0.1)  &$ 1.20 \pm 0.33 $& 3.6 & 52 &  \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
862\,B  &$ \ \ \ 0.91851 \pm 0.00009 $&$ 295.69865 \pm 0.00696     $&$ 0.26 \pm 0.10 $& 2.6 (0.4)  &$ 3.23 \pm 0.13 $& 24.7 & 18 &  \\
911\,B  &$ \ \ \ 1.62981 \pm 0.00021 $&$ 307.30751 \pm 0.00652     $&$ 0.56 \pm 0.09 $& 6.0 (1.0)  &$ 2.66 \pm 0.18 $& 15.1 & 59 &  \\
940\,B  &$ \ \ \ 2.51805 \pm 0.00028 $&$ 133.40863 \pm 0.00625     $&$ 1.86 \pm 0.46 $& 4.0 (0.7)  &$ 2.41 \pm 0.37 $& 6.5 & 29 & \\
947\,B  &$ \ \ \ 2.00101 \pm 0.00005 $&$ \ \,70.30335 \pm 0.00127  $&$ 0.06 \pm 0.07 $& 1.0 (0.2)  &$ 2.36 \pm 0.05 $& 48.6 & 21 & \\
954\,B  &$ \ \ \ 2.33473 \pm 0.00011 $&$ \ \,50.11367 \pm 0.00283  $&$ 0.06 \pm 0.21 $& 0.3 (0.1)  &$ 0.96 \pm 0.21 $& 4.5 & 62 &  \\
993\,B  &$ \ \ \ 4.17492 \pm 0.00015 $&$ 234.16082 \pm 0.00200     $&$ 0.05 \pm 0.20 $& 0.2 (0.1)  &$ 2.18 \pm 0.19 $& 11.6 & 9.0 &  $\star$\\
1009\,B &$ \ \ \ 5.38328 \pm 0.00021 $&$ \ \,66.60416 \pm 0.00285  $&$ 0.60 \pm 0.46 $& 1.3 (0.3)  &$ 0.71 \pm 0.46 $& 1.5 & 15 &  $\star$\\
1059\,B &$ \ \ \ 5.98747 \pm 0.00102 $&$ \ \,64.58476 \pm 0.00794  $&$ 0.45 \pm 1.65 $& 0.3 (0.1)  &$ 1.53 \pm 0.92 $& 1.7 & 271 & $\star$ \\
1069\,B &$ \ \ \ 4.78318 \pm 0.00009 $&$ 205.10924 \pm 0.00113     $&$ 0.11 \pm 0.11 $& 1.0 (0.3)  &$ 0.43 \pm 0.14 $& 3.1 & 168 &  \\
1114\,B &$ \ \ \ 0.79845 \pm 0.00005 $&$ \ \,94.59047 \pm 0.01106  $&$ 0.09 \pm 0.10 $& 0.9 (0.2)  &$ 2.27 \pm 0.13 $& 17.0 & 9.6 &  \\
1140\,B &$ \ \ \ 2.47408 \pm 0.00048 $&$ 243.38735 \pm 0.00858     $&$ 0.89 \pm 0.40 $& 2.2 (0.4)  &$ 7.09 \pm 0.48 $& 14.7 & 3.2 & $\star$ \\
1142\,B &$ \ \ \ 1.00415 \pm 0.00005 $&$ 169.50714 \pm 0.00536     $&$ 0.20 \pm 0.05 $& 4.2 (0.5)  &$ 1.43 \pm 0.11 $& 13.5 & 22 &  \\
1162\,B &$ \ \ \ 1.46299 \pm 0.00003 $&$ 131.73808 \pm 0.00104     $&$ 0.02 \pm 0.03 $& 0.5 (0.1)  &$ 1.65 \pm 0.03 $& 48.3 & 6.0 &  \\
1163\,B &$ \ \ \ 1.65504 \pm 0.00009 $&$ 114.02910 \pm 0.00369     $&$ 1.69 \pm 0.14 $& 12.0 (1.6) &$ 1.22 \pm 0.15 $& 7.9 & 7.5 & \\
1179\,B &$ \ \ \ 2.19416 \pm 0.00017 $&$ 196.29524 \pm 0.00518     $&$ 0.94 \pm 0.21 $& 4.5 (0.4)  &$ 6.67 \pm 0.28 $& 24.0 & 4.2 &  $\star$\\
1189\,B &$ \ \ \ 0.96281 \pm 0.00005 $&$ 319.16833 \pm 0.00284     $&$ 0.02 \pm 0.05 $& 0.5 (0.1)  &$ 1.95 \pm 0.05 $& 36.1 & 54 & \\
1211\,B &$ \ \ \ 1.98772 \pm 0.00021 $&$ 172.65124 \pm 0.00760     $&$ 0.29 \pm 0.20 $& 1.5 (0.2)  &$ 3.31 \pm 0.27 $& 12.3 & 75 & $\star$ \\
1261\,B &$ \ \ \ 1.68034 \pm 0.00004 $&$ 317.09632 \pm 0.00123     $&$ 0.03 \pm 0.04 $& 0.9 (0.1)  &$ 1.28 \pm 0.04 $& 28.6 & 28 & $\star$ \\
1262\,B &$ \ \ \ 1.52764 \pm 0.00028 $&$ 266.76684 \pm 0.02200     $&$ 0.03 \pm 0.36 $& 0.1 (0.0)  &$ 1.94 \pm 0.81 $& 2.4 & 176 & $\star$ \\
1265\,B &$ \ \ \ 3.85734 \pm 0.00018 $&$ \ \,89.94645 \pm 0.00239  $&$ 0.17 \pm 0.19 $& 0.9 (0.2)  &$ 0.48 \pm 0.27 $& 1.8 & 84 &  \\
1351\,A &$ \ \ \ 0.92601 \pm 0.00004 $&$ \ \,44.45341 \pm 0.00260  $&$ 0.04 \pm 0.04 $& 0.9 (0.1)  &$ 0.23 \pm 0.05 $& 4.3 & 337 &  \\
1352\,B &$ \ \ \ 1.00963 \pm 0.00010 $&$ 127.06715 \pm 0.00597     $&$ 0.15 \pm 0.04 $& 3.3 (0.4)  &$ 0.85 \pm 0.12 $& 6.9 & 45 &  $\star$\\
1366\,B &$ \ \,19.28993 \pm 0.00003  $&$ 107.03045 \pm 0.00010     $&$ 0.03 \pm 0.05 $& 0.7 (0.2)  &$ 6.47 \pm 0.04 $& 177.0 & 25 & $\star$ \\
1473\,B &$ \ \ \ 2.95155 \pm 0.00023 $&$ 213.65739 \pm 0.00529     $&$ 0.31 \pm 0.33 $& 1.0 (0.2)  &$ 1.13 \pm 0.42 $& 2.7 & 26 & $\star$ \\
1489\,B &$ \ \ \ 4.00613 \pm 0.00012 $&$ 304.86254 \pm 0.00164     $&$ 0.15 \pm 0.11 $& 1.3 (0.3)  &$ 0.27 \pm 0.15 $& 1.9 & 173 &  $\star$\\
1528\,B &$ \ \ \ 0.41254 \pm 0.00025 $&$ 257.23943 \pm 0.04528     $&$ 0.30 \pm 0.38 $& 0.8 (0.1)  &$ 1.03 \pm 0.36 $& 2.9 & 8.1 &  \\
1606\,B &$ \ \ \ 2.53255 \pm 0.00002 $&$ 135.41038 \pm 0.00049     $&$ 0.03 \pm 0.03 $& 1.1 (0.3)  &$ 1.30 \pm 0.02 $& 52.9 & 33 &  \\
1629\,B &$ \ \ \ 2.36028 \pm 0.00058 $&$ 290.06664 \pm 0.01012     $&$ 0.16 \pm 0.48 $& 0.3 (0.1)  &$ 1.60 \pm 0.68 $& 2.3 & 12 &  $\star$\\
1654\,B &$ \ \ \ 1.04655 \pm 0.00003 $&$ 275.11209 \pm 0.00245     $&$ 0.10 \pm 0.04 $& 2.4 (0.4)  &$ 1.25 \pm 0.04 $& 31.4 & 32 &  \\
1699\,B &$ \ \ \ 1.68175 \pm 0.00012 $&$ 184.24940 \pm 0.00519     $&$ 0.21 \pm 0.20 $& 1.1 (0.2)  &$ 1.63 \pm 0.19 $& 8.5 & 33 &  $\star$\\
1783\,B &$ \ \ \ 1.38720 \pm 0.00004 $&$ 232.54170 \pm 0.00169     $&$ 0.10 \pm 0.04 $& 2.9 (0.3)  &$ 3.08 \pm 0.06 $& 55.9 & 48 &  $\star$\\
1792\,B &$ \ \ \ 1.42859 \pm 0.00010 $&$ 278.18400 \pm 0.00720     $&$ 0.08 \pm 0.22 $& 0.4 (0.1)  &$ 5.92 \pm 0.16 $& 37.7 & 46 &  $\star$\\
1801\,B &$ 105.05013 \pm 0.00002     $&$ \ \,21.96584 \pm 0.00001  $&$ 0.03 \pm 0.03 $& 1.0 (0.4)  &$ 0.65 \pm 0.03 $& 25.0 & 639 &  \\
1818\,B &$ \ \ \ 3.94032 \pm 0.00021 $&$ 299.14692 \pm 0.00323     $&$ 0.10 \pm 0.32 $& 0.3 (0.2)  &$ 1.02 \pm 0.56 $& 1.8 & 56 &  $\star$\\
1833\,B &$ \ \ \ 5.72184 \pm 0.00035 $&$ 115.90525 \pm 0.00259     $&$ 0.34 \pm 0.45 $& 0.8 (0.3)  &$ 1.22 \pm 0.45 $& 2.7 & 45 &  \\
1894\,B &$ \ \ \ 0.82305 \pm 0.00009 $&$ \ \,42.11931 \pm 0.00644  $&$ 0.18 \pm 0.10 $& 1.9 (0.2)  &$ 0.15 \pm 0.11 $& 1.4 & 531 & \\
1986\,B &$ \ \ \ 2.33613 \pm 0.00018 $&$ \ \,94.29907 \pm 0.00476  $&$ 0.47 \pm 0.22 $& 2.2 (0.2)  &$ 0.43 \pm 0.24 $& 1.8 & 77 &  \\
2124\,B &$ \,\,\,1.56047 \pm 0.00009 $&$ \ \ \ 0.32487 \pm 0.00410 $&$ 0.00 \pm 0.11 $& 0.0 (0.0)  &$ 0.51 \pm 0.11 $& 4.8 & 85 &  \\
2428\,B &$ \,\,\,0.59262 \pm 0.00028 $&$ \ \,55.77712 \pm 0.02471  $&$ 1.27 \pm 0.30 $& 4.2 (0.5)  &$ 1.31 \pm 0.43 $& 3.0 & 45 & $\star$ \\
2428\,C &$ \,\,\,4.24761 \pm 0.00014 $&$ 200.62646 \pm 0.00218     $&$ 0.59 \pm 0.17 $& 3.4 (0.4)  &$ 0.82 \pm 0.26 $& 3.1 & 71 & $\star$ \\
2430\,B &$ \,\,\,1.73151 \pm 0.00002 $&$ \ \,95.72976 \pm 0.00093  $&$ 0.06 \pm 0.03 $& 1.8 (0.3)  &$ 0.86 \pm 0.03 $& 29.8 & 44 &  $\star$\\
2444\,A &$ \,\,\,9.97872 \pm 0.00005 $&$ 305.88685 \pm 0.00029     $&$ 0.45 \pm 0.06 $& 7.6 (1.1)  &$ 1.17 \pm 0.06 $& 18.8 & 177 &  $\star$\\
2459\,A &$ 72.40278 \pm 0.00002      $&$ 276.13266 \pm 0.00001     $&$ 0.00 \pm 0.02 $& 0.2 (0.0)  &$ 2.27 \pm 0.02 $& 114.6 & 80 &  \\
2471\,B &$ \,\,\,4.34599 \pm 0.00007 $&$ 112.55176 \pm 0.00078     $&$ 0.14 \pm 0.08 $& 1.8 (0.4)  &$ 0.31 \pm 0.08 $& 4.0 & 95 &  $\star$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
TOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
2486\,B &$ \,\,\,1.63306 \pm 0.00008 $&$ 242.28326 \pm 0.00304     $&$ 0.30 \pm 0.11 $& 2.8 (0.4)  &$ 3.67 \pm 0.11 $& 34.4 & 84 &  $\star$\\
2486\,C &$ 23.83109 \pm 0.00005      $&$ \ \,39.23375 \pm 0.00011  $&$ 0.00 \pm 0.06 $& 0.0 (0.0)  &$ 1.75 \pm 0.06 $& 27.5 & 177 &  \\
2496\,A &$ \,\,\,4.24378 \pm 0.00006 $&$ 298.02372 \pm 0.00090     $&$ 0.37 \pm 0.08 $& 4.6 (0.4)  &$ 2.25 \pm 0.08 $& 27.0 & 12 &  $\star$\\
2520\,A &$ 70.20569 \pm 0.00002      $&$ 269.53229 \pm 0.00002     $&$ 0.01 \pm 0.02 $& 0.6 (0.1)  &$ 0.53 \pm 0.02 $& 22.4 & 297 &  \\
2522\,B &$ 48.17147 \pm 0.00020      $&$ 254.87391 \pm 0.00027     $&$ 0.55 \pm 0.27 $& 2.1 (0.8)  &$ 0.60 \pm 0.24 $& 2.5 & 49 &  $\star$\\
2534\,B &$ \,\,\,2.33130 \pm 0.00004 $&$ \ \,78.20014 \pm 0.00125  $&$ 0.00 \pm 0.07 $& 0.0 (0.0)  &$ 0.69 \pm 0.06 $& 11.4 & 9.8 &  $\star$\\
2539\,B &$ \,\,\,1.60893 \pm 0.00011 $&$ 272.16657 \pm 0.00443     $&$ 0.03 \pm 0.14 $& 0.2 (0.0)  &$ 0.69 \pm 0.19 $& 3.6 & 38 &  $\star$\\
2571\,B &$ 15.64317 \pm 0.00023      $&$ 151.87502 \pm 0.00072     $&$ 0.39 \pm 0.34 $& 1.2 (0.1)  &$ 1.11 \pm 0.30 $& 3.7 & 38 &  $\star$\\
2580\,B &$ \,\,\,4.23441 \pm 0.00002 $&$ \ \,48.89656 \pm 0.00025  $&$ 0.02 \pm 0.03 $& 0.5 (0.1)  &$ 0.30 \pm 0.03 $& 11.3 & 78 &  $\star$\\
2587\,B &$ \,\,\,8.87944 \pm 0.00002 $&$ 112.32204 \pm 0.00013     $&$ 0.04 \pm 0.03 $& 1.3 (0.3)  &$ 0.48 \pm 0.03 $& 16.7 & 140 &  \\
2598\,A &$ 16.08553 \pm 0.00002      $&$ \ \,93.41044 \pm 0.00008  $&$ 0.04 \pm 0.03 $& 1.3 (0.2)  &$ 1.06 \pm 0.03 $& 36.4 & 126 &  \\
2603\,B &$ \,\,\,5.53640 \pm 0.00007 $&$ \ \,15.09077 \pm 0.00081  $&$ 0.26 \pm 0.09 $& 2.9 (0.4)  &$ 1.30 \pm 0.07 $& 19.8 & 55 &  $\star$\\
2603\,C &$ \,\,\,6.32084 \pm 0.00042 $&$ \ \ \ 7.02202 \pm 0.00785 $&$ 0.77 \pm 0.26 $& 2.9 (0.8)  &$ 1.56 \pm 0.64 $& 2.4 & 46 & $\star$ \\
2606\,B &$ 12.39178 \pm 0.00029      $&$ 205.35618 \pm 0.00134     $&$ 0.37 \pm 0.32 $& 1.2 (0.2)  &$ 0.24 \pm 0.35 $& 0.7 & 135 & $\star$ \\
2610\,B &$ \,\,\,4.55051 \pm 0.00011 $&$ 249.39280 \pm 0.00147     $&$ 0.10 \pm 0.13 $& 0.8 (0.2)  &$ 0.07 \pm 0.15 $& 0.5 & 392 &  $\star$\\
2614\,B &$ \,\,\,1.79613 \pm 0.00003 $&$ 315.28780 \pm 0.00104     $&$ 0.19 \pm 0.04 $& 5.2 (0.5)  &$ 0.48 \pm 0.04 $& 11.5 & 51 &  $\star$\\
2616\,B &$ \,\,\,6.60322 \pm 0.00009 $&$ 281.83857 \pm 0.00075     $&$ 0.11 \pm 0.09 $& 1.2 (1.2)  &$ 1.16 \pm 0.12 $& 9.5 & 45 &  $\star$\\
2673\,B &$ \,\,\,1.06763 \pm 0.00006 $&$ 271.10913 \pm 0.01124     $&$ 0.67 \pm 0.16 $& 4.2 (0.9)  &$ 1.66 \pm 0.12 $& 14.1 & 67 & $\star$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
CTOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
{\fontsize{7}{0}\selectfont   10697190\,B}  &$ \ \ \ 8.58586 \pm 0.00001 $&$ 262.32119 \pm 0.00009     $&$ 0.02 \pm 0.02 $& 0.8 (0.1)  &$ \,\,\,1.83 \pm 0.02 $& 121.5 & 109 &  \\
{\fontsize{7}{0}\selectfont   24795168\,B}  &$ \ \ \ 6.66179 \pm 0.00002 $&$ 114.27036 \pm 0.00016     $&$ 0.04 \pm 0.03 $& 1.6 (0.3)  &$ \,\,\,1.15 \pm 0.02 $& 52.2 & 140 & $\star$ \\
{\fontsize{7}{0}\selectfont   26493474\,B}  &$ \ \,10.55666 \pm 0.00196  $&$ 326.18137 \pm 0.00953     $&$ 5.43 \pm 2.58 $& 2.1 (1.1)  &$ \,\,\,1.78 \pm 2.02 $& 0.9 & 16 & $\star$ \\
{\fontsize{7}{0}\selectfont   28799599\,B}  &$ \ \ \ 7.78799 \pm 0.00003 $&$ \ \,58.65316 \pm 0.00017  $&$ 0.00 \pm 0.04 $& 0.0 (0.0)  &$ \,\,\,0.20 \pm 0.04 $& 5.1 & 165 & $\star$ \\
{\fontsize{7}{0}\selectfont   29953537\,B}  &$ \ \ \ 1.87013 \pm 0.00006 $&$ \ \,20.22476 \pm 0.00180  $&$ 0.21 \pm 0.07 $& 3.0 (0.4)  &$ \,\,\,2.45 \pm 0.08 $& 31.3 & 125 &  \\
{\fontsize{7}{0}\selectfont   37692356\,B}  &$ \ \ \ 3.54759 \pm 0.00021 $&$ 115.96436 \pm 0.00265     $&$ 0.07 \pm 0.27 $& 0.3 (0.1)  &$ \,\,\,1.10 \pm 0.28 $& 3.9 & 41 & $\star$ \\
{\fontsize{7}{0}\selectfont   47625466\,B}  &$ \ \ \ 6.93147 \pm 0.00013 $&$ \ \,80.12412 \pm 0.00113  $&$ 0.14 \pm 0.14 $& 1.0 (0.2)  &$ \,\,\,1.17 \pm 0.18 $& 6.6 & 69 & $\star$ \\
{\fontsize{7}{0}\selectfont   49043968\,B}  &$ \ \ \ 4.24562 \pm 0.00003 $&$ 277.69634 \pm 0.00051     $&$ 0.02 \pm 0.05 $& 0.5 (0.2)  &$ \,\,\,0.87 \pm 0.05 $& 17.8 & 113 & $\star$ \\
{\fontsize{7}{0}\selectfont   51947865\,B}  &$ \ \ \ 2.50881 \pm 0.00008 $&$ 183.44253 \pm 0.00256     $&$ 0.52 \pm 0.12 $& 4.4 (0.6)  &$ \,\,\,1.95 \pm 0.10 $& 20.1 & 15 &  \\
{\fontsize{7}{0}\selectfont   53682439\,B}  &$ \ \ \ 5.83662 \pm 0.00006 $&$ 319.31515 \pm 0.00054     $&$ 0.00 \pm 0.08 $& 0.1 (0.0)  &$ \,\,\,1.21 \pm 0.07 $& 17.2 & 8.2 & $\star$ \\
{\fontsize{7}{0}\selectfont   56099207\,B}  &$ \ \ \ 2.60694 \pm 0.00009 $&$ 106.79274 \pm 0.00159     $&$ 0.88 \pm 0.10 $& 8.5 (1.1)  &$ 16.58 \pm 0.12      $& 135.4 & 7.8 & $\star$ \\
{\fontsize{7}{0}\selectfont   59942318\,A}  &$ \ \,94.31249 \pm 0.00005  $&$ 357.81924 \pm 0.00003     $&$ 0.27 \pm 0.06 $& 4.3 (0.6)  &$ \,\,\,5.12 \pm 0.07 $& 72.5 & 93 &  \\
{\fontsize{7}{0}\selectfont   60111182\,B}  &$ \ \,62.29159 \pm 0.00006  $&$ 323.11492 \pm 0.00006     $&$ 1.30 \pm 0.09 $& 14.4 (1.8) &$ \,\,\,0.40 \pm 0.10 $& 4.2 & 374 &  \\
{\fontsize{7}{0}\selectfont   71295401\,B}  &$ \ \ \ 9.53161 \pm 0.00002 $&$ 300.07336 \pm 0.00017     $&$ 0.01 \pm 0.04 $& 0.3 (0.0)  &$ \,\,\,0.90 \pm 0.04 $& 24.9 & 19 & $\star$ \\
{\fontsize{7}{0}\selectfont   74274839\,B}  &$ \ \ \ 4.56139 \pm 0.00073 $&$ 134.55490 \pm 0.00914     $&$ 1.37 \pm 0.89 $& 1.5 (0.5)  &$ \,\,\,0.95 \pm 1.15 $& 0.8 & 16 & $\star$ \\
{\fontsize{7}{0}\selectfont   85371626\,B}  &$ \ \,12.75398 \pm 0.00004  $&$ \ \ \ 0.59925 \pm 0.00021 $&$ 0.08 \pm 0.07 $& 1.2 (0.5)  &$ \,\,\,0.68 \pm 0.06 $& 11.4 & 276 & $\star$ \\
{\fontsize{7}{0}\selectfont   97975207\,B}  &$ \ \ \ 2.18625 \pm 0.00007 $&$ 237.79515 \pm 0.00170     $&$ 0.12 \pm 0.09 $& 1.4 (0.2)  &$ \,\,\,0.42 \pm 0.07 $& 5.9 & 62 & $\star$ \\
{\fontsize{7}{0}\selectfont   121636363\,B} &$ \ \,38.26178 \pm 0.00005  $&$ 223.50763 \pm 0.00008     $&$ 0.04 \pm 0.08 $& 0.5 (0.3)  &$ \,\,\,0.32 \pm 0.07 $& 4.8 & 217 & $\star$ \\
{\fontsize{7}{0}\selectfont   121724183\,B} &$ \ \ \ 9.83427 \pm 0.00005 $&$ \ \,35.71304 \pm 0.00028  $&$ 0.03 \pm 0.06 $& 0.5 (0.2)  &$ \,\,\,1.19 \pm 0.06 $& 18.8 & 64 & $\star$ \\
{\fontsize{7}{0}\selectfont   147855066\,A} &$ \ \ \ 1.12996 \pm 0.00006 $&$ \ \,60.10960 \pm 0.00359  $&$ 0.09 \pm 0.07 $& 1.4 (0.2)  &$ \,\,\,1.07 \pm 0.08 $& 13.2 & 15 &  \\
{\fontsize{7}{0}\selectfont   161478895\,A} &$ \ \ \ 3.14140 \pm 0.00006 $&$ 143.89302 \pm 0.00103     $&$ 0.09 \pm 0.06 $& 1.5 (0.3)  &$ \,\,\,1.41 \pm 0.07 $& 19.2 & 49 & $\star$ \\
{\fontsize{7}{0}\selectfont   165110772\,B} &$ \ \ \ 7.00774 \pm 0.00010 $&$ 266.88142 \pm 0.00081     $&$ 0.47 \pm 0.14 $& 3.3 (0.5)  &$ \,\,\,0.95 \pm 0.12 $& 7.8 & 88 & $\star$ \\
{\fontsize{7}{0}\selectfont   168903062\,B} &$ \ \ \ 8.01274 \pm 0.00021 $&$ 231.72531 \pm 0.00162     $&$ 0.20 \pm 0.27 $& 0.8 (0.2)  &$ \,\,\,1.03 \pm 0.36 $& 2.8 & 38 & $\star$ \\
{\fontsize{7}{0}\selectfont   186941307\,B} &$ \ \ \ 8.27975 \pm 0.00005 $&$ 134.23841 \pm 0.00032     $&$ 0.05 \pm 0.05 $& 0.9 (0.2)  &$ \,\,\,0.66 \pm 0.07 $& 9.7 & 294 & $\star$ \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{3}

\begin{table*} \caption{continued}
\begin{tabular}{lccccccccc}
\hline
CTOI   & $\rho$    & $PA$        & $\Delta\pi$ & $sig$-      & $\mu_{\rm rel}$ & $sig$-             & $cpm$-   & not in\\
             & [arcsec]  & [$^\circ$]  & [mas]       & $\Delta\pi$ & [mas/yr]    & $\mu_{\rm rel}$ & $index$  & WDS\\
\hline
{\fontsize{7}{0}\selectfont   193754373\,B} &$ \ \ \ 6.93115 \pm 0.00019 $&$ 356.73276 \pm 0.00138     $&$ 0.10 \pm 0.20 $& 0.5 (0.2)  &$ \,\,\,0.25 \pm 0.23 $& 1.1 & 107 & $\star$ \\
{\fontsize{7}{0}\selectfont   202152389\,B} &$ \ \ \ 6.29959 \pm 0.00002 $&$ 220.48457 \pm 0.00017     $&$ 0.12 \pm 0.04 $& 3.3 (0.5)  &$ \,\,\,1.83 \pm 0.03 $& 62.6 & 26 &  \\
{\fontsize{7}{0}\selectfont   202425357\,B} &$ \ \,12.68851 \pm 0.00003  $&$ 247.33135 \pm 0.00012     $&$ 0.15 \pm 0.03 $& 5.4 (0.6)  &$ \,\,\,0.15 \pm 0.03 $& 4.6 & 225 & $\star$ \\
{\fontsize{7}{0}\selectfont   235072851\,B} &$ \ \ \ 3.75671 \pm 0.00020 $&$ 268.16361 \pm 0.00392     $&$ 0.14 \pm 0.24 $& 0.6 (0.1)  &$ \,\,\,0.49 \pm 0.37 $& 1.3 & 52 & $\star$ \\
{\fontsize{7}{0}\selectfont   240101705\,B} &$ \ \,46.86926 \pm 0.00002  $&$ 183.27788 \pm 0.00002     $&$ 0.01 \pm 0.02 $& 0.3 (0.1)  &$ \,\,\,0.72 \pm 0.02 $& 31.0 & 170 &  \\
{\fontsize{7}{0}\selectfont   252908198\,B} &$ \ \ \ 6.08826 \pm 0.00004 $&$ 284.17713 \pm 0.00039     $&$ 0.10 \pm 0.07 $& 1.6 (0.2)  &$ \,\,\,1.29 \pm 0.04 $& 34.6 & 38 & $\star$ \\
{\fontsize{7}{0}\selectfont   253553257\,B} &$ \ \,15.48076 \pm 0.00016  $&$ 164.73104 \pm 0.00063     $&$ 0.39 \pm 0.18 $& 2.1 (0.4)  &$ \,\,\,0.09 \pm 0.19 $& 0.5 & 1161 & $\star$ \\
{\fontsize{7}{0}\selectfont   253928535\,B} &$ \ \ \ 2.88099 \pm 0.00013 $&$ 144.71791 \pm 0.00276     $&$ 0.15 \pm 0.18 $& 0.9 (0.6)  &$ \,\,\,1.91 \pm 0.15 $& 12.9 & 21 & $\star$ \\
{\fontsize{7}{0}\selectfont   265465927\,B} &$ \ \ \ 4.61052 \pm 0.00003 $&$ 267.44783 \pm 0.00049     $&$ 0.01 \pm 0.06 $& 0.1 (0.1)  &$ \,\,\,0.25 \pm 0.05 $& 4.9 & 67 & $\star$ \\
{\fontsize{7}{0}\selectfont   274150793\,A} &$ 141.05049 \pm 0.00002     $&$ 253.28009 \pm 0.00001     $&$ 0.04 \pm 0.04 $& 1.3 (0.3)  &$ \,\,\,1.45 \pm 0.03 $& 50.6 & 50 &  \\
{\fontsize{7}{0}\selectfont   274150793\,C} &$ 145.32227 \pm 0.00005     $&$ 253.22045 \pm 0.00002     $&$ 0.05 \pm 0.07 $& 0.8 (0.1)  &$ \,\,\,3.27 \pm 0.05 $& 62.5 & 24 &  \\
{\fontsize{7}{0}\selectfont   278784173\,B} &$ \ \ \ 1.37461 \pm 0.00006 $&$ \ \,83.22174 \pm 0.00273  $&$ 0.18 \pm 0.10 $& 1.7 (0.3)  &$ \,\,\,5.55 \pm 0.08 $& 66.9 & 33 & $\star$ \\
{\fontsize{7}{0}\selectfont   279947414\,B} &$ \ \ \ 1.74266 \pm 0.00040 $&$ \ \,41.46992 \pm 0.01178  $&$ 0.80 \pm 0.16 $& 4.9 (1.2)  &$ \,\,\,3.30 \pm 0.59 $& 5.6 & 12 & $\star$ \\
{\fontsize{7}{0}\selectfont   285233653\,A} &$ \ \ \ 8.92288 \pm 0.00004 $&$ \ \ \ 2.25318 \pm 0.00024 $&$ 0.34 \pm 0.06 $& 5.7 (0.6)  &$ \,\,\,3.90 \pm 0.05 $& 73.0 & 15 &  \\
{\fontsize{7}{0}\selectfont   296863792\,B} &$ \ \ \ 2.03919 \pm 0.00002 $&$ 266.10441 \pm 0.00057     $&$ 0.07 \pm 0.02 $& 3.1 (0.4)  &$ \,\,\,0.96 \pm 0.02 $& 39.1 & 71 &  \\
{\fontsize{7}{0}\selectfont   312395707\,B} &$ \ \,12.32861 \pm 0.00101  $&$ 148.07103 \pm 0.00437     $&$ 0.44 \pm 1.17 $& 0.4 (0.4)  &$ \,\,\,1.76 \pm 1.52 $& 1.2 & 34 & $\star$ \\
{\fontsize{7}{0}\selectfont   332860211\,B} &$ \ \,18.93158 \pm 0.00010  $&$ 192.21415 \pm 0.00034     $&$ 0.27 \pm 0.15 $& 1.8 (1.6)  &$ \,\,\,0.69 \pm 0.13 $& 5.4 & 68 & $\star$ \\
{\fontsize{7}{0}\selectfont   349647697\,B} &$ \ \ \ 2.24545 \pm 0.00020 $&$ \ \,23.03549 \pm 0.00441  $&$ 0.09 \pm 0.16 $& 0.6 (0.1)  &$ \,\,\,0.92 \pm 0.26 $& 3.5 & 18 & $\star$ \\
{\fontsize{7}{0}\selectfont   360816296\,B} &$ \ \ \ 3.52290 \pm 0.00002 $&$ 235.33902 \pm 0.00031     $&$ 0.00 \pm 0.02 $& 0.1 (0.0)  &$ \,\,\,1.66 \pm 0.02 $& 69.9 & 62 &  \\
{\fontsize{7}{0}\selectfont   360816296\,C} &$ \ \,32.64454 \pm 0.00014  $&$ 218.62180 \pm 0.00024     $&$ 0.05 \pm 0.16 $& 0.3 (0.1)  &$ \,\,\,1.44 \pm 0.17 $& 8.7 & 71 & $\star$ \\
{\fontsize{7}{0}\selectfont   388431740\,A} &$ \ \ \ 5.19634 \pm 0.00001 $&$ \ \,48.12689 \pm 0.00016  $&$ 0.01 \pm 0.02 $& 0.6 (0.1)  &$ \,\,\,2.25 \pm 0.02 $& 116.5 & 18 &  \\
{\fontsize{7}{0}\selectfont   400432230\,B} &$ \ \ \ 9.68258 \pm 0.00001 $&$ 187.37463 \pm 0.00007     $&$ 0.03 \pm 0.01 $& 2.0 (0.3)  &$ \,\,\,0.05 \pm 0.02 $& 2.8 & 621 &  \\
{\fontsize{7}{0}\selectfont   415399713\,B} &$ \ \ \ 2.55160 \pm 0.00003 $&$ 309.95654 \pm 0.00060     $&$ 0.05 \pm 0.04 $& 1.3 (0.3)  &$ \,\,\,1.75 \pm 0.04 $& 39.6 & 46 & $\star$ \\
{\fontsize{7}{0}\selectfont   438727861\,B} &$ \ \ \ 2.07378 \pm 0.00018 $&$ \ \,58.06764 \pm 0.00546  $&$ 0.43 \pm 0.30 $& 1.4 (0.7)  &$ \,\,\,1.19 \pm 0.28 $& 4.3 & 19 & $\star$ \\
{\fontsize{7}{0}\selectfont   444335503\,B} &$ \ \ \ 4.23239 \pm 0.00005 $&$ 164.78494 \pm 0.00068     $&$ 0.08 \pm 0.07 $& 1.1 (0.1)  &$ 35.35 \pm 0.07      $& 529.8 & 8.5 & $\star$ \\
{\fontsize{7}{0}\selectfont   453060368\,B} &$ \ \ \ 3.35598 \pm 0.00010 $&$ 249.45591 \pm 0.00133     $&$ 0.69 \pm 0.12 $& 5.8 (1.3)  &$ \,\,\,1.54 \pm 0.11 $& 13.9 & 40 & $\star$ \\
{\fontsize{7}{0}\selectfont   462206806\,B} &$ \ \,27.21211 \pm 0.00011  $&$ \ \,92.21603 \pm 0.00022  $&$ 0.14 \pm 0.13 $& 1.1 (0.3)  &$ \,\,\,0.61 \pm 0.15 $& 4.2 & 24 & $\star$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{\rm G}$ & $sep$ & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
131\,B  & 353.83506929120 & -64.55635823733 & $10.69^{+0.13}_{-0.10}$ & 1281 & $0.34^{+0.01}_{-0.01}$ & $3176^{+30}_{-9}$ & \texttt{PRI BPRP} \\
165\,B  & 88.88499991326 & -57.29093374265 & $4.16^{+0.02}_{-0.11}$ & 509 & $1.01^{+0.10}_{-0.11}$ & $6155^{+394}_{-334}$ & \texttt{PRI BPRP} \\
179\,B  & 44.26056651327 & -56.21612436983 & $6.63^{+0.16}_{-0.16}$ & 3376 & $0.72^{+0.02}_{-0.02}$ & $4547^{+95}_{-85}$ & \texttt{inter BPRP} \\
179\,C  & 44.26046085252 & -56.21636623578 & $7.17^{+0.16}_{-0.16}$ & 3410 & $0.68^{+0.01}_{-0.01}$ & $4245^{+62}_{-58}$ & \texttt{inter BPRP} \\
182\,B  & 353.29421136762 & -35.46173134111 & $5.96^{+0.26}_{-0.15}$ & 946 & $0.78^{+0.03}_{-0.05}$ & $5085^{+189}_{-159}$ & \texttt{PRI BPRP} \\
187\,A  & 94.61959780033 & -56.99993686376 & $1.28^{+0.07}_{-0.11}$ & 9037 & $2.03^{+0.21}_{-0.21}$ & $9480^{+767}_{-563}$ & \texttt{PRI BPRP} \\
235\,B  & 46.19722330546 & -73.39628155378 & $5.37^{+0.14}_{-0.14}$ & 114 & $0.90^{+0.02}_{-0.01}$ & $5365^{+61}_{-72}$ & \texttt{inter} \\
245\,B  & 345.77865579481 & -33.50056966904 & $5.03_{-0.25}^{+0.01}$ & 203 & $0.95_{-0.08}^{+0.04}$ & $5585_{-72}^{+114}$ & \texttt{SHC2 BPRP} \\
341\,B  & 355.84510024227 & -23.99726252657 & $10.12^{+0.10}_{-0.12}$ & 1160 & $0.36^{+0.01}_{-0.01}$ & $3416^{+19}_{-20}$ & \texttt{inter BPRP} \\
347\,B  & 354.49047179318 & -36.57127444656 & $10.40_{-0.13}^{+0.09}$ & 808 & $0.31_{-0.07}^{+0.07}$ & $3375_{-150}^{+138}$ & \texttt{SHC2} \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lcccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{\rm G}$ & $sep$ & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
349\,A  & 12.27418412190 & -52.04659320806 & $3.13^{+0.25}_{-0.25}$ & 191 & $1.37^{+0.09}_{-0.07}$ & $6648^{+183}_{-178}$ & \texttt{inter BPRP} \\
388\,B  & 29.26413909749 & 0.76045392057 & $11.01^{+0.27}_{-0.27}$ & 2261 &  &  & \texttt{BPRP WD} \\
415\,B  & 62.61696435483 & -45.89824169421 & $7.18^{+0.47}_{-0.26}$ & 846 & $0.68^{+0.02}_{-0.04}$ & $4242^{+132}_{-194}$ & \texttt{inter BPRP} \\
570\,B  & 136.95643697743 & -51.86742847268 & $10.54^{+0.16}_{-0.23}$ & 409 & $0.31^{+0.03}_{-0.02}$ & $3334^{+45}_{-31}$ & \texttt{inter} \\
580\,B  & 123.10664077511 & -46.10840612639 & $5.77^{+0.12}_{-0.06}$ & 1647 & $0.83^{+0.01}_{-0.02}$ & $5123^{+23}_{-67}$ & \texttt{inter BPRP} \\
611\,C  & 122.03508939682 & -28.06623378294 & $11.85^{+0.14}_{-0.14}$ & 231 & $0.19^{+0.01}_{-0.01}$ & $3133^{+17}_{-17}$ & \texttt{inter BPRP} \\
612\,B  & 110.88254883642 & -37.83555468005 & $7.57_{-0.23}^{+0.16}$ & 596 & $0.63_{-0.07}^{+0.11}$ & $4185_{-282}^{+144}$ & \texttt{SHC2} \\
621\,B  & 134.71859304509 & -43.45225193339 & $8.56_{-0.27}^{+0.15}$ & 376 & $0.51_{-0.05}^{+0.07}$ & $3817_{-151}^{+173}$ & \texttt{SHC2} \\
642\,B  & 104.05553703498 & -20.05263759776 &  & 399 &  &  & \texttt{noGmag} \\
649\,B  & 102.22325179038 & -13.52774915751 & $4.73_{-0.15}^{+0.02}$ & 1148 & $0.97_{-0.06}^{+0.07}$ & $5763_{-241}^{+150}$ & \texttt{SHC2 BPRP} \\
703\,B  & 57.99930995582 & -59.88273153137 & $10.53_{-0.17}^{+0.09}$ & 171 & $0.34_{-0.05}^{+0.04}$ & $3261_{-128}^{+143}$ & \texttt{SHC2} \\
728\,B  & 146.89124208875 & -7.33048114979 & $6.52_{-0.13}^{+0.08}$ & 375 & $0.70_{-0.05}^{+0.05}$ & $4747_{-56}^{+159}$ & \texttt{SHC2 BPRP} \\
749\,B  & 187.78236081207 & -23.77359704465 & $11.35^{+0.05}_{-0.64}$ & 297 & $0.21^{+0.13}_{-0.07}$ & $3173^{+288}_{-281}$ &  \\
772\,B  & 190.19157436409 & -21.87341271548 & $11.72^{+0.03}_{-0.39}$ & 320 & $0.20^{+0.02}_{-0.01}$ & $3149^{+47}_{-4}$ & \texttt{inter BPRP} \\
862\,B  & 124.29946071576 & -65.65696644457 & $2.90^{+0.06}_{-0.06}$ & 185 & $1.46^{+0.01}_{-0.01}$ & $6813^{+57}_{-42}$ & \texttt{inter BPRP} \\
911\,B  & 262.33478130734 & -38.64570568968 & $7.70^{+0.26}_{-0.25}$ & 139 & $0.62^{+0.03}_{-0.03}$ & $4016^{+128}_{-71}$ & \texttt{inter} \\
940\,B  & 77.40410235806 & -5.67144606728 & $7.47^{+0.28}_{-0.24}$ & 445 & $0.65^{+0.02}_{-0.03}$ & $4136^{+87}_{-148}$ &\texttt{inter BPRP} \\
947\,B  & 78.31935016714 & 4.81008334518 & $5.25_{-0.17}^{+0.28}$ & 767 & $0.83_{-0.06}^{+0.05}$  & $5717_{-196}^{+162}$ & \texttt{SHC2 BPRP} \\
954\,B  & 61.94160784669 & -25.20839105430 & $9.98^{+0.26}_{-0.26}$ & 558 & $0.38^{+0.02}_{-0.03}$ & $3437^{+27}_{-44}$ & \texttt{inter BPRP} \\
993\,B  & 113.95986418433 & -15.50013451953 & $9.47^{+0.33}_{-0.18}$ & 1476 & $0.42^{+0.02}_{-0.03}$ & $3517^{+43}_{-61}$ & \texttt{inter BPRP} \\
1009\,B & 111.66935128222 & -24.46151764395 & $10.32^{+0.14}_{-0.15}$ & 3015 & $0.34^{+0.02}_{-0.02}$ & $3377^{+29}_{-27}$ & \texttt{inter BPRP} \\
1059\,B & 269.71759571320 & -60.92204246905 & $15.07^{+0.16}_{-0.16}$ & 604 & $0.09^{+0.01}_{-0.01}$ & $2644^{+17}_{-80}$ & \texttt{inter BPRP} \\
1069\,B & 289.47853844957 & -32.86133200505 & $9.54^{+0.34}_{-0.18}$ & 955 & $0.41^{+0.02}_{-0.03}$ & $3501^{+43}_{-53}$ & \texttt{inter BPRP} \\
1114\,B & 302.14842745483 & -71.55245957874 & $2.16^{+0.04}_{-0.04}$ & 187 & $1.79^{+0.02}_{-0.01}$ & $7805^{+60}_{-66}$ & \texttt{inter BPRP} \\
1140\,B & 264.96043632429 & 56.07866782395 & $12.02_{-0.25}^{+0.17}$ & 301 & $0.19_{-0.06}^{+0.08}$ & $3075_{-126}^{+153}$ & \texttt{SHC2} \\
1142\,B & 290.70905905273 & 56.61510980402 &  & 298 &  &  & \texttt{noGmag} \\
1162\,B & 305.28975009272 & 41.46209540783 & $4.00^{+0.02}_{-0.52}$ & 497 & $1.00^{+0.32}_{-0.15}$ & $6058^{+829}_{-488}$ & \texttt{BPRP} \\
1163\,B & 294.09220336972 & 19.63906767984 & $6.23^{+0.08}_{-0.14}$ & 411 & $0.73^{+0.21}_{-0.18}$ & $5006^{+939}_{-989}$ &  \\
1179\,B & 187.05545231481 & 67.23945948793 & $10.43^{+0.10}_{-0.07}$ & 189 & $0.32^{+0.01}_{-0.01}$ & $3356^{+14}_{-20}$ & \texttt{inter BPRP} \\
1189\,B & 292.22303442086 & 24.20138572376 & $3.76^{+0.26}_{-0.26}$ & 268 & $1.20^{+0.07}_{-0.05}$ & $6238^{+152}_{-134}$ & \texttt{inter BPRP} \\
1211\,B & 31.17921664364 & -73.12729389724 & $11.42^{+0.07}_{-0.12}$ & 263 & $0.22^{+0.01}_{-0.01}$ & $3185^{+14}_{-8}$ & \texttt{inter} \\
1261\,B & 268.01552575909 & 53.73104319669 & $7.71^{+0.09}_{-0.12}$ & 336 & $0.62^{+0.01}_{-0.01}$ & $4009^{+78}_{-32}$ & \texttt{inter} \\
1262\,B & 180.72487355783 & 74.06098124963 &  & 142 &  &  & \texttt{noGmag} \\
1265\,B & 292.24878655971 & 47.96954506560 & $9.84^{+0.39}_{-0.29}$ & 1286 & $0.39^{+0.03}_{-0.04}$ & $3452^{+46}_{-57}$ & \texttt{inter BPRP} \\
1351\,A & 286.74710369454 & 71.71237719390 & $3.41^{+0.03}_{-0.03}$ & 206 & $1.29^{+0.01}_{-0.01}$ & $6450^{+20}_{-20}$ & \texttt{inter BPRP} \\
1352\,B & 334.73902687533 & 61.14882081180 & $4.24^{+0.25}_{-0.25}$ & 366 & $1.07^{+0.08}_{-0.05}$ & $5969^{+154}_{-124}$ & \texttt{inter} \\
1366\,B & 337.69351267769 & 40.00218717137 & $10.87^{+0.09}_{-0.29}$ & 2256 & $0.30^{+0.01}_{-0.01}$ & $3177^{+6}_{-48}$ & \texttt{PRI BPRP} \\
1473\,B & 15.59757200564 & 37.18475550319 & $11.25^{+0.03}_{-0.15}$ & 200 & $0.23^{+0.02}_{-0.01}$ & $3205^{+24}_{-4}$ & \texttt{inter} \\
1489\,B & 261.19793660605 & 61.42416050016 & $9.15^{+0.09}_{-0.09}$ & 1636 & $0.45^{+0.01}_{-0.01}$ & $3587^{+17}_{-17}$ & \texttt{inter BPRP} \\
1528\,B & 13.22184698736 & 60.89165033658 & $0.77^{+0.69}_{-0.69}$ & 390 & $2.48^{+0.79}_{-0.54}$ & $10118^{+1908}_{-1385}$ & \texttt{inter BPRP} \\
1606\,B & 56.66083850915 & 27.47101901838 & $3.60^{+0.35}_{-0.35}$ & 353 & $1.11^{+0.20}_{-0.16}$ & $6365^{+732}_{-438}$ & \texttt{BPRP} \\
1629\,B & 224.87195774670 & 46.96032344423 & $10.09^{+0.49}_{-0.55}$ & 1038 & $0.37^{+0.05}_{-0.06}$ & $3422^{+79}_{-96}$ & \texttt{inter} \\
1654\,B & 287.66582723908 & 66.76810568610 & $3.87^{+0.03}_{-0.03}$ & 306 & $1.18^{+0.01}_{-0.01}$ & $6193^{+13}_{-13}$ & \texttt{inter BPRP} \\
1699\,B & 125.18869417710 & 46.20313489819 & $10.37^{+0.12}_{-0.09}$ & 348 & $0.33^{+0.01}_{-0.01}$ & $3368^{+18}_{-23}$ & \texttt{inter} \\
1783\,B & 287.68031625991 & 64.15343787214 & $7.64^{+0.08}_{-0.13}$ & 124 & $0.63^{+0.01}_{-0.01}$ & $4055^{+67}_{-52}$ & \texttt{inter} \\
1792\,B & 151.71943969302 & 45.88337804719 & $8.92^{+0.04}_{-0.21}$ & 98 & $0.48^{+0.03}_{-0.01}$ & $3635^{+57}_{-10}$ & \texttt{inter} \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lcccccccc}
\hline
TOI     & $\alpha$   & $\delta$   & $M_{\rm G}$ & $sep$ & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
1801\,B & 175.58742990597 & 23.05410164146 & $10.29^{+0.30}_{-0.32}$ & 3245 & $0.34^{+0.04}_{-0.04}$ & $3383^{+55}_{-59}$ & \texttt{inter BPRP} \\
1818\,B & 193.13001383321 & 34.90155855599 & $10.22^{+0.31}_{-0.23}$ & 1613 & $0.35^{+0.03}_{-0.04}$ & $3397^{+39}_{-60}$ & \texttt{inter BPRP} \\
1833\,B & 205.45567380379 & -0.12886901073 & $11.06^{+0.29}_{-0.3}$ & 1436 & $0.25^{+0.04}_{-0.03}$ & $3236^{+55}_{-43}$ & \texttt{inter BPRP} \\
1894\,B & 100.79935980837 & -78.28092248320 & $4.03^{+0.07}_{-0.07}$ & 255 & $1.15^{+0.02}_{-0.02}$ & $6098^{+44}_{-44}$ & \texttt{inter BPRP} \\
1986\,B & 144.02479781428 & -51.74469698540 & $3.89^{+0.23}_{-0.43}$ & 1128 & $1.03^{+0.32}_{-0.16}$ & $6115^{+851}_{-474}$ &  \\
2124\,B & 268.30433812030 & 37.21217019036 & $8.76^{+0.41}_{-0.24}$ & 793 & $0.48^{+0.18}_{-0.16}$ & $3797^{+853}_{-437}$ &  \\
2428\,B & 53.83269302907 & 3.02841816061 & $5.21^{+0.10}_{-0.10}$ & 167 & $0.92^{+0.02}_{-0.02}$ & $5434^{+41}_{-41}$ & \texttt{inter BPRP} \\
2428\,C & 53.83214049869 & 3.02722132096 & $8.44_{-0.1}^{+0.10}$ & 1195 & $0.50_{-0.01}^{+0.01}$ & $3995_{-75}^{+2}$ & \texttt{SHC2 BPRP} \\
2430\,B & 46.55926526821 & -9.81009915833 & $4.76_{-0.45}^{+0.34}$ & 502 & $0.94_{-0.11}^{+0.10}$ & $5772_{-298}^{+211}$ & \texttt{SHC2} \\
2444\,A & 42.26145001376 & -16.55764371743 & $6.14^{+0.12}_{-0.13}$ & 1925 & $0.77^{+0.03}_{-0.04}$ & $4939^{+245}_{-156}$ & \texttt{PRI BPRP} \\
2459\,A & 82.11748041935 & -39.37089466015 & $5.85^{+0.14}_{-0.10}$ & 2653 & $0.77^{+0.03}_{-0.04}$ & $5245^{+242}_{-217}$ & \texttt{PRI BPRP} \\
2471\,B & 66.51594898651 & -12.51214237210 & $7.87^{+0.25}_{-0.25}$ & 2062 & $0.61^{+0.03}_{-0.03}$ & $3963^{+105}_{-88}$ & \texttt{inter BPRP} \\
2486\,B & 59.85169681654 & -36.47623340570 & $11.97^{+0.44}_{-0.34}$ & 157 & $0.17^{+0.08}_{-0.06}$ & $3053^{+249}_{-293}$ &  \\
2486\,C & 59.85740294934 & -36.47089495211 & $11.62^{+0.44}_{-0.34}$ & 2292 &  &  & \texttt{BPRP WD} \\
2496\,A & 91.19491836884 & -32.57964106925 & $8.00^{+0.38}_{-0.50}$ & 832 & $0.65^{+0.04}_{-0.01}$ & $3619^{+99}_{-96}$ & \texttt{PRI BPRP} \\
2520\,A & 106.82155675599 & -11.43692752563 & $5.34^{+0.07}_{-0.12}$ & 6120 & $0.85^{+0.05}_{-0.05}$ & $5526^{+224}_{-219}$ & \texttt{PRI BPRP} \\
2522\,B & 107.10529860449 & -12.15135925263 & $14.19^{+0.02}_{-0.23}$ & 4079 & $0.10^{+0.01}_{-0.01}$ & $2819^{+30}_{-3}$ &  \texttt{inter BPRP} \\
2534\,B & 338.64579625642 & -57.57029222136 & $7.47^{+0.19}_{-0.13}$ & 924 & $0.65^{+0.01}_{-0.02}$ & $4136^{+47}_{-95}$ &  \texttt{inter BPRP} \\
2539\,B & 93.03792254274 & -30.78791617267 & $9.61^{+0.15}_{-0.36}$ & 617 & $0.39^{+0.18}_{-0.13}$ & $3548^{+551}_{-330}$ &  \\
2571\,B & 333.59533258084 & 32.48628418984 & $6.16^{+0.29}_{-0.29}$ & 5701 & $0.73^{+0.04}_{-0.04}$ & $5012^{+176}_{-89}$ & \texttt{PRI BPRP} \\
2580\,B & 62.20149017094 & 67.11729899564 & $6.01_{-0.24}^{+0.26}$ & 1604 & $0.75_{-0.02}^{+0.05}$ & $5092_{-163}^{+149}$ & \texttt{SHC2 PRI BPRP} \\
2587\,B & 115.93399563272 & -1.07427328146 & $5.69^{+0.03}_{-0.33}$ & 3334 & $0.83^{+0.03}_{-0.05}$ & $5208^{+221}_{-155}$ &\texttt{PRI BPRP} \\
2598\,A & 91.23822338179 & -1.13452279993 & $2.53^{+0.30}_{-0.38}$ & 1735 & $1.42^{+0.18}_{-0.17}$ & $7060^{+629}_{-591}$ & \texttt{PRI BPRP} \\
2603\,B & 142.56709732108 & -18.84157906921 & $8.74^{+0.05}_{-0.32}$ & 1299 & $0.49^{+0.01}_{-0.01}$ & $3746^{+25}_{-50}$ & \texttt{PRI BPRP} \\
2603\,C & 142.56690106225 & -18.84132130472 & $11.83^{+0.06}_{-0.48}$ & 1483 & $0.20^{+0.03}_{-0.01}$ & $3135^{+58}_{-7}$ & \texttt{inter} \\
2606\,B & 132.29840833838 & -60.33809171356 & $10.99^{+0.11}_{-0.06}$ & 5558 & $0.26^{+0.01}_{-0.01}$ & $3249^{+11}_{-19}$ & \texttt{inter BPRP} \\
2610\,B & 118.04812105221 & -48.49904155489 & $10.21^{+0.22}_{-0.22}$ & 1400 & $0.35^{+0.02}_{-0.03}$ & $3399^{+38}_{-43}$ & \texttt{inter BPRP} \\
2614\,B & 17.19359374637 & -78.17276461413 & $4.93^{+0.46}_{-0.48}$ & 785 & $0.87^{+0.25}_{-0.18}$ & $5705^{+751}_{-869}$ &  \\
2616\,B & 34.55801079554 & -64.80645748515 & $9.75^{+0.02}_{-0.09}$ & 2670 & $0.33^{+0.02}_{-0.01}$ & $3637^{+25}_{-38}$ & \texttt{BPRP} \\
2673\,B & 130.93184338221 & -26.98081985175 & $7.39^{+0.14}_{-0.15}$ & 106 & $0.66^{+0.01}_{-0.01}$ & $4165^{+55}_{-51}$ & \texttt{inter} \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lcccccccc}
\hline
CTOI     & $\alpha$   & $\delta$   & $M_{\rm G}$ & $sep$ & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
{\fontsize{7}{0}\selectfont10697190\,B} & 29.02529072764 & 60.58044048564 & $4.38^{+0.08}_{-0.18}$ & 1004 & $1.00^{+0.10}_{-0.09}$ & $5985^{+316}_{-261}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont24795168\,B} & 350.17139236629 & 48.76358287262 & $8.78^{+0.03}_{-0.24}$ & 853 & $0.50^{+0.03}_{-0.01}$ & $3696^{+30}_{-124}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont26493474\,B} & 291.78794622807 & 48.79897893579 & $12.98^{+0.21}_{-0.18}$ & 2692 & $0.14^{+0.01}_{-0.01}$ & $2983^{+26}_{-30}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont28799599\,B} & 68.48143488103 & 47.82965538390 & $3.81^{+0.33}_{-0.33}$ & 2522 & $1.10^{+0.15}_{-0.11}$ & $6085^{+643}_{-433}$ &\texttt{PRI BPRP}\\
{\fontsize{7}{0}\selectfont29953537\,B} & 133.64200019216 & -45.48336249883 & $10.51^{+0.07}_{-0.10}$ & 254 & $0.30^{+0.15}_{-0.11}$ & $3355^{+306}_{-292}$ &  \\
{\fontsize{7}{0}\selectfont37692356\,B} & 135.74586059043 & -25.88114465867 & $11.74^{+0.16}_{-0.13}$ & 932 & $0.20^{+0.01}_{-0.01}$ & $3146^{+16}_{-19}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont47625466\,B} & 278.89975451279 & 52.88168066125 & $11.75^{+0.03}_{-0.10}$ & 1542 & $0.20^{+0.01}_{-0.01}$ & $3145^{+12}_{-4}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont49043968\,B} & 164.34778281210 & -29.99696475972 & $7.67_{-0.12}^{+0.12}$ & 1604 & $0.60_{-0.01}^{+0.01}$ & $4159_{-2}^{+48}$ & \texttt{SHC2 BPRP} \\
{\fontsize{7}{0}\selectfont51947865\,B} & 138.75718946115 & -20.12097815661 & $3.46^{+0.10}_{-0.09}$ & 480 & $1.14^{+0.39}_{-0.19}$ & $6365^{+1129}_{-639}$ &  \\
{\fontsize{7}{0}\selectfont53682439\,B} & 103.30931791604 & -27.17790114387 & $8.43^{+0.05}_{-0.05}$ & 2892 & $0.60^{+0.01}_{-0.05}$ & $3403^{+8}_{-11}$ & \texttt{BPRP} \\
{\fontsize{7}{0}\selectfont56099207\,B} & 70.32830696603 & -6.52422660267 & $10.11^{+0.03}_{-0.12}$ & 241 & $0.34^{+0.15}_{-0.14}$ & $3436^{+354}_{-285}$ &  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{4}

\begin{table*} \caption{continued}
\begin{tabular}{lcccccccc}
\hline
CTOI     & $\alpha$   & $\delta$   & $M_{\rm G}$ & $sep$ & $mass$        &  $T_{\rm eff}$ & Flags \\
& [$^\circ$] & [$^\circ$] & [mag]   & [au]  & [$M_{\odot}$] &  [K]       & \\
\hline
{\fontsize{7}{0}\selectfont59942318\,A} & 105.82128764500 & 12.45955008804 & $6.68^{+0.14}_{-0.18}$ & 7492 & $0.70^{+0.05}_{-0.01}$ & $4613^{+151}_{-160}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont60111182\,B} & 333.77408533651 & -30.51317412167 & $7.48^{+0.24}_{-0.35}$ & 9145 & $0.65^{+0.01}_{-0.01}$ & $4155^{+132}_{-96}$ &\texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont71295401\,B} & 114.33567355753 & 67.53511372737 & $8.02^{+0.11}_{-0.35}$ & 2382 & $0.60^{+0.01}_{-0.01}$ & $3905^{+21}_{-19}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont74274839\,B} & 137.26280198184 & -44.69534817293 & $12.77^{+0.07}_{-0.11}$ & 1515 & $0.15^{+0.01}_{-0.01}$ & $3014^{+16}_{-10}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont85371626\,B} & 52.93514038996 & 69.95870433075 & $12.28^{+0.09}_{-0.17}$ & 998 & $0.17^{+0.01}_{-0.01}$ & $3081^{+21}_{-11}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont97975207\,B} & 199.85318155838 & -29.59814243033 & $7.88^{+0.04}_{-0.21}$ & 417 & $0.55^{+0.05}_{-0.04}$ & $4100^{+171}_{-241}$ & \texttt{BPRP} \\
{\fontsize{7}{0}\selectfont121636363\,B} & 70.21672265027 & -23.75531388677 & $11.54^{+0.07}_{-0.11}$ & 6081 & $0.23^{+0.01}_{-0.04}$ & $3079^{+21}_{-10}$ & \texttt{BPRP} \\
{\fontsize{7}{0}\selectfont121724183\,B} & 226.11099422600 & -36.28310326885 & $8.71^{+0.20}_{-0.18}$ & 1652 & $0.49^{+0.01}_{-0.01}$ & $3748^{+26}_{-45}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont147855066\,A} & 98.84193975439 & -38.80878400949 & $1.32^{+0.44}_{-0.69}$ & 221 & $1.99^{+0.67}_{-0.11}$ & $8868^{+1505}_{-374}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont161478895\,A} & 73.30335336527 & -44.39437979043 & $10.62^{+0.08}_{-0.32}$ & 279 & &  & \texttt{BPRP WD} \\
{\fontsize{7}{0}\selectfont165110772\,B} & 323.00895983278 & -37.76999790264 & $10.53^{+0.08}_{-0.27}$ & 1281 & $0.31^{+0.03}_{-0.01}$ & $3336^{+53}_{-16}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont168903062\,B} & 65.60220054066 & -35.08810578380 & $11.92^{+0.10}_{-0.11}$ & 2529 & $0.19^{+0.01}_{-0.01}$ & $3124^{+13}_{-12}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont186941307\,B} & 33.78113704614 & 39.39000782682 & $10.58^{+0.14}_{-0.18}$ & 792 & $0.30^{+0.01}_{-0.01}$ & $3301^{+58}_{-15}$ &\texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont193754373\,B} & 306.42192346639 & 45.97295089023 & $10.30^{+0.23}_{-0.23}$ & 3363 & $0.34^{+0.03}_{-0.03}$ & $3381^{+45}_{-45}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont202152389\,B} & 4.58788654645 & 49.50835869542 & $4.58^{+0.13}_{-0.15}$ & 826 & $0.90^{+0.09}_{-0.06}$ & $5979^{+274}_{-289}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont202425357\,B} & 226.10030293842 & 60.53487423271 & $6.46^{+0.12}_{-0.10}$ & 4951 & $0.75^{+0.05}_{-0.02}$ & $4687^{+162}_{-58}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont235072851\,B} & 86.14264228240 & -45.26848903193 & $11.14^{+0.02}_{-0.02}$ & 1576 & $0.24^{+0.01}_{-0.01}$ & $3222^{+4}_{-4}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont240101705\,B} & 100.79191934663 & 35.51910846590 & $5.88^{+0.08}_{-0.14}$ & 5748 & $0.80^{+0.05}_{-0.03}$ & $5098^{+200}_{-145}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont252908198\,B} & 104.49042753623 & 52.55115098795 & $8.88^{+0.05}_{-0.04}$ & 933 & $0.50^{+0.01}_{-0.01}$ & $3666^{+78}_{-54}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont253553257\,B} & 280.78986578682 & -40.24865487043 & $11.58^{+0.1}_{-0.20}$ & 3284 & $0.21^{+0.01}_{-0.01}$ & $3165^{+24}_{-12}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont253928535\,B} & 338.50560901464 & -30.60565147480 & $11.18^{+0.20}_{-0.12}$ & 519 & $0.23^{+0.01}_{-0.01}$ & $3215^{+21}_{-26}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont265465927\,B} & 320.91371953514 & -62.92386181673 & $7.78^{+0.06}_{-0.24}$ & 2059 & $0.55^{+0.01}_{-0.03}$ & $4264^{+442}_{-161}$ & \texttt{BPRP} \\
{\fontsize{7}{0}\selectfont274150793\,A} & 53.79235939102 & 5.71385507558 & $3.33^{+0.22}_{-0.22}$ & 8732 & $1.09^{+0.17}_{-0.13}$ & $6315^{+401}_{-369}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont274150793\,C} & 53.79122945031 & 5.71347345769 & $11.01^{+0.07}_{-0.33}$ & 8997 & $0.25^{+0.14}_{-0.09}$ & $3249^{+282}_{-303}$ &  \\
{\fontsize{7}{0}\selectfont278784173\,B} & 335.73081890385 & -37.52739581230 & $11.15^{+0.13}_{-0.13}$ & 47 & $0.24^{+0.02}_{-0.01}$ & $3221^{+23}_{-19}$ & \texttt{inter} \\
{\fontsize{7}{0}\selectfont279947414\,B} & 39.43164905049 & 80.26774459975 & $11.34^{+0.09}_{-0.17}$ & 356 & $0.21^{+0.14}_{-0.07}$ & $3173^{+302}_{-289}$ &  \\
{\fontsize{7}{0}\selectfont285233653\,A} & 12.41491877584 & 60.75898561374 & $2.08^{+0.10}_{-0.11}$ & 1085 & $1.51^{+0.18}_{-0.10}$ & $6774^{+655}_{-423}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont296863792\,B} & 141.82262739984 & -50.35669085086 & $2.16^{+0.42}_{-0.42}$ & 693 & $1.56^{+0.26}_{-0.25}$ & $7340^{+1127}_{-1046}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont312395707\,B} & 313.52240069821 & 48.83056264847 & $14.09^{+0.03}_{-0.21}$ & 2718 & $0.11^{+0.01}_{-0.01}$ & $2832^{+28}_{-4}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont332860211\,B} & 84.62494009330 & -9.84267232960 & $9.70_{-0.20}^{+0.26}$ & 7483 & $0.45_{-0.17}^{+0.03}$ & $3254_{-74}^{+76}$ & \texttt{SHC2 BPRP} \\
{\fontsize{7}{0}\selectfont349647697\,B} & 112.15578388464 & -64.63595489989 & $9.38_{-0.38}^{+0.30}$ & 378 & $0.43_{-0.07}^{+0.08}$  & $3575_{-137}^{+134}$ & \texttt{SHC2} \\
{\fontsize{7}{0}\selectfont360816296\,B} & 190.94673471479 & -76.69666815977 & $4.70^{+0.18}_{-0.22}$ & 984 & $0.95^{+0.09}_{-0.06}$ & $5742^{+287}_{-228}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont360816296\,C} & 190.92562995224 & -76.70319623915 & $9.98^{+0.24}_{-0.16}$ & 9119 & $0.38^{+0.01}_{-0.03}$ & $3437^{+17}_{-41}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont388431740\,A} & 355.05790452083 & 78.72174529968 & $4.22^{+0.07}_{-0.15}$ & 962 & $1.03^{+0.06}_{-0.10}$ & $6223^{+352}_{-273}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont400432230\,B} & 295.38708444765 & 56.21513543548 & $3.92^{+0.17}_{-0.09}$ & 4692 & $1.07^{+0.12}_{-0.12}$ & $6262^{+378}_{-337}$ & \texttt{PRI BPRP} \\
{\fontsize{7}{0}\selectfont415399713\,B} & 62.85256086985 & 10.27766120682 & $6.36_{-0.18}^{+0.06}$ & 370 & $0.72_{-0.03}^{+0.03}$ & $4884_{-136}^{+97}$ & \texttt{SHC2 BPRP} \\
{\fontsize{7}{0}\selectfont438727861\,B} & 201.45554821429 & -53.25522890294 & $11.12_{-0.03}^{+0.02}$  & 526 & $0.25_{-0.05}^{+0.06}$ & $3219_{-168}^{+179}$ & \texttt{SHC2} \\
{\fontsize{7}{0}\selectfont444335503\,B} & 5.97123190849 & 60.95992206996 & $7.58^{+0.38}_{-0.22}$ & 227 & $0.64^{+0.02}_{-0.04}$ & $4094^{+83}_{-149}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont453060368\,B} & 145.89638974395 & 0.61470362205 & $9.67^{+0.04}_{-0.09}$ & 1190 & $0.40^{+0.01}_{-0.01}$ & $3470^{+21}_{-4}$ & \texttt{inter BPRP} \\
{\fontsize{7}{0}\selectfont462206806\,B} & 150.47722137608 & -55.66066417415 & $10.47_{-0.10}^{+0.08}$ & 9739 & $0.35_{-0.01}^{+0.05}$ & $3256_{-61}^{+82}$ & \texttt{SHC2 BPRP} \\
\hline
\end{tabular}
